Hydrodynamic limit and cutoff for the biased adjacent walk on the simplex

We investigate the asymptotic in $N$ of the mixing times of a Markov dynamics on $N-1$ ordered particles in an interval. This dynamics consists in resampling at independent Poisson times each particle according to a probability measure on the segment formed by its nearest neighbours. In the setting where the resampling probability measures are symmetric, the asymptotic of the mixing times were obtained and a cutoff phenomenon holds. In the present work, we focus on an asymmetric version of the model and we establish a cutoff phenomenon. An important part of our analysis consists in the derivation of a hydrodynamic limit, which is given by a non-linear Hamilton-Jacobi equation with degenerate boundary conditions.

==> (inline-0) <==
\begin{tikzpicture}%[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\begin{axis}[x=6cm,y=2.5cm,
xmin=0,
xmax=1.3,
ymin=0,
ymax=2.2,
xtick={10},
ytick={10}]
%\clip(-0.1,-0.1) rectangle (1.6,2.2);
\draw[line width=1pt] (0,0) -- (0,0);
\draw[line width=1pt] (0,0) -- (0.0025006947950365014,0);
\draw[line width=1pt] (0.0025006947950365014,0) -- (0.005000690718100604,0);
\draw[line width=1pt] (0.005000690718100604,0) -- (0.007500686641164706,0);
\draw[line width=1pt] (0.007500686641164706,0) -- (0.010000682564228808,0);
\draw[line width=1pt] (0.010000682564228808,0) -- (0.01250067848729291,0.001766425003764065);
\draw[line width=1pt] (0.01250067848729291,0.001766425003764065) -- (0.015000674410357013,0.002991023460865495);
\draw[line width=1pt] (0.015000674410357013,0.002991023460865495) -- (0.017500670333421117,0.0046539547211231725);
\draw[line width=1pt] (0.017500670333421117,0.0046539547211231725) -- (0.02000066625648522,0.00680674737412652);
\draw[line width=1pt] (0.02000066625648522,0.00680674737412652) -- (0.02250066217954932,0.009495496386290513);
\draw[line width=1pt] (0.02250066217954932,0.009495496386290513) -- (0.025000658102613423,0.012761123252105787);
\draw[line width=1pt] (0.025000658102613423,0.012761123252105787) -- (0.027500654025677525,0.016639627916650555);
\draw[line width=1pt] (0.027500654025677525,0.016639627916650555) -- (0.030000649948741628,0.02116233265679057);
\draw[line width=1pt] (0.030000649948741628,0.02116233265679057) -- (0.03250064587180573,0.026356118105386458);
\draw[line width=1pt] (0.03250064587180573,0.026356118105386458) -- (0.035000641794869836,0.032243651599755736);
\draw[line width=1pt] (0.035000641794869836,0.032243651599755736) -- (0.03750063771793394,0.03884360803260167);
\draw[line width=1pt] (0.03750063771793394,0.03884360803260167) -- (0.04000063364099804,0.04617088338062094);
\draw[line width=1pt] (0.04000063364099804,0.04617088338062094) -- (0.04250062956406214,0.054236801083038085);
\draw[line width=1pt] (0.04250062956406214,0.054236801083038085) -- (0.045000625487126245,0.06304931143938436);
\draw[line width=1pt] (0.045000625487126245,0.06304931143938436) -- (0.04750062141019035,0.07261318419294498);
\draw[line width=1pt] (0.04750062141019035,0.07261318419294498) -- (0.05000061733325445,0.08293019446343826);
\draw[line width=1pt] (0.05000061733325445,0.08293019446343826) -- (0.05250061325631855,0.09399930218966508);
\draw[line width=1pt] (0.05250061325631855,0.09399930218966508) -- (0.055000609179382653,0.10581682524007431);
\draw[line width=1pt] (0.055000609179382653,0.10581682524007431) -- (0.057500605102446756,0.1183766063464326);
\draw[line width=1pt] (0.057500605102446756,0.1183766063464326) -- (0.06000060102551086,0.13167017401306416);
\draw[line width=1pt] (0.06000060102551086,0.13167017401306416) -- (0.06250059694857496,0.1456868975514331);
\draw[line width=1pt] (0.06250059694857496,0.1456868975514331) -- (0.06500059287163906,0.1604141363871826);
\draw[line width=1pt] (0.06500059287163906,0.1604141363871826) -- (0.06750058879470316,0.17583738378412295);
\draw[line width=1pt] (0.06750058879470316,0.17583738378412295) -- (0.07000058471776727,0.19194040512706448);
\draw[line width=1pt] (0.07000058471776727,0.19194040512706448) -- (0.07250058064083137,0.20870537090283475);
\draw[line width=1pt] (0.07250058064083137,0.20870537090283475) -- (0.07500057656389547,0.22611298451628548);
\draw[line width=1pt] (0.07500057656389547,0.22611298451628548) -- (0.07750057248695957,0.24414260507560284);
\draw[line width=1pt] (0.07750057248695957,0.24414260507560284) -- (0.08000056841002368,0.2627723652787701);
\draw[line width=1pt] (0.08000056841002368,0.2627723652787701) -- (0.08250056433308778,0.28197928453059273);
\draw[line width=1pt] (0.08250056433308778,0.28197928453059273) -- (0.08500056025615188,0.30173937741729767);
\draw[line width=1pt] (0.08500056025615188,0.30173937741729767) -- (0.08750055617921598,0.3220277576633432);
\draw[line width=1pt] (0.08750055617921598,0.3220277576633432) -- (0.09000055210228008,0.3428187376927398);
\draw[line width=1pt] (0.09000055210228008,0.3428187376927398) -- (0.09250054802534419,0.3640859239148632);
\draw[line width=1pt] (0.09250054802534419,0.3640859239148632) -- (0.09500054394840829,0.385802307852466);
\draw[line width=1pt] (0.09500054394840829,0.385802307852466) -- (0.09750053987147239,0.4079403532273367);
\draw[line width=1pt] (0.09750053987147239,0.4079403532273367) -- (0.1000005357945365,0.430472079116842);
\draw[line width=1pt] (0.1000005357945365,0.430472079116842) -- (0.1025005317176006,0.4533691392923871);
\draw[line width=1pt] (0.1025005317176006,0.4533691392923871) -- (0.1050005276406647,0.4766028978486655);
\draw[line width=1pt] (0.1050005276406647,0.4766028978486655) -- (0.1075005235637288,0.5001445012304407);
\draw[line width=1pt] (0.1075005235637288,0.5001445012304407) -- (0.1100005194867929,0.5239649467614911);
\draw[line width=1pt] (0.1100005194867929,0.5239649467614911) -- (0.112500515409857,0.548035147778277);
\draw[line width=1pt] (0.112500515409857,0.548035147778277) -- (0.11500051133292111,0.5723259954688263);
\draw[line width=1pt] (0.11500051133292111,0.5723259954688263) -- (0.11750050725598521,0.596808417515328);
\draw[line width=1pt] (0.11750050725598521,0.596808417515328) -- (0.12000050317904931,0.6214534336369212);
\draw[line width=1pt] (0.12000050317904931,0.6214534336369212) -- (0.12250049910211341,0.6462322081272016);
\draw[line width=1pt] (0.12250049910211341,0.6462322081272016) -- (0.12500049502517752,0.671116099479023);
\draw[line width=1pt] (0.12500049502517752,0.671116099479023) -- (0.12750049094824162,0.6960767071872654);
\draw[line width=1pt] (0.12750049094824162,0.6960767071872654) -- (0.13000048687130572,0.7210859158183553);
\draw[line width=1pt] (0.13000048687130572,0.7210859158183553) -- (0.13250048279436982,0.7461159364334536);
\draw[line width=1pt] (0.13250048279436982,0.7461159364334536) -- (0.13500047871743392,0.7711393454504047);
\draw[line width=1pt] (0.13500047871743392,0.7711393454504047) -- (0.13750047464049803,0.7961291210277257);
\draw[line width=1pt] (0.13750047464049803,0.7961291210277257) -- (0.14000047056356213,0.8210586770521389);
\draw[line width=1pt] (0.14000047056356213,0.8210586770521389) -- (0.14250046648662623,0.8459018948093873);
\draw[line width=1pt] (0.14250046648662623,0.8459018948093873) -- (0.14500046240969033,0.8706331524163424);
\draw[line width=1pt] (0.14500046240969033,0.8706331524163424) -- (0.14750045833275444,0.8952273520907169);
\draw[line width=1pt] (0.14750045833275444,0.8952273520907169) -- (0.15000045425581854,0.9196599453330037);
\draw[line width=1pt] (0.15000045425581854,0.9196599453330037) -- (0.15250045017888264,0.9439069560936133);
\draw[line width=1pt] (0.15250045017888264,0.9439069560936133) -- (0.15500044610194674,0.9679450019965381);
\draw[line width=1pt] (0.15500044610194674,0.9679450019965381) -- (0.15750044202501085,0.9917513136892767);
\draw[line width=1pt] (0.15750044202501085,0.9917513136892767) -- (0.16000043794807495,1.0153037523871713);
\draw[line width=1pt] (0.16000043794807495,1.0153037523871713) -- (0.16250043387113905,1.038580825678731);
\draw[line width=1pt] (0.16250043387113905,1.038580825678731) -- (0.16500042979420315,1.0615617016569951);
\draw[line width=1pt] (0.16500042979420315,1.0615617016569951) -- (0.16750042571726725,1.084226221440465);
\draw[line width=1pt] (0.16750042571726725,1.084226221440465) -- (0.17000042164033136,1.1065549101456604);
\draw[line width=1pt] (0.17000042164033136,1.1065549101456604) -- (0.17250041756339546,1.1285289863718766);
\draw[line width=1pt] (0.17250041756339546,1.1285289863718766) -- (0.17500041348645956,1.15013037025726);
\draw[line width=1pt] (0.17500041348645956,1.15013037025726) -- (0.17750040940952366,1.1713416901639273);
\draw[line width=1pt] (0.17750040940952366,1.1713416901639273) -- (0.18000040533258777,1.1921462880484364);
\draw[line width=1pt] (0.18000040533258777,1.1921462880484364) -- (0.18250040125565187,1.2125282235725456);
\draw[line width=1pt] (0.18250040125565187,1.2125282235725456) -- (0.18500039717871597,1.2324722770078287);
\draw[line width=1pt] (0.18500039717871597,1.2324722770078287) -- (0.18750039310178007,1.2519639509863894);
\draw[line width=1pt] (0.18750039310178007,1.2519639509863894) -- (0.19000038902484417,1.2709894711486152);
\draw[line width=1pt] (0.19000038902484417,1.2709894711486152) -- (0.19250038494790828,1.2895357857376033);
\draw[line width=1pt] (0.19250038494790828,1.2895357857376033) -- (0.19500038087097238,1.3075905641886167);
\draw[line width=1pt] (0.19500038087097238,1.3075905641886167) -- (0.19750037679403648,1.3251421947606912);
\draw[line width=1pt] (0.19750037679403648,1.3251421947606912) -- (0.20000037271710058,1.3421797812562946);
\draw[line width=1pt] (0.20000037271710058,1.3421797812562946) -- (0.20250036864016469,1.3586931388736962);
\draw[line width=1pt] (0.20250036864016469,1.3586931388736962) -- (0.2050003645632288,1.3746727892355424);
\draw[line width=1pt] (0.2050003645632288,1.3746727892355424) -- (0.2075003604862929,1.3901099546359592);
\draw[line width=1pt] (0.2075003604862929,1.3901099546359592) -- (0.210000356409357,1.4049965515473546);
\draw[line width=1pt] (0.210000356409357,1.4049965515473546) -- (0.2125003523324211,1.4193251834269596);
\draw[line width=1pt] (0.2125003523324211,1.4193251834269596) -- (0.2150003482554852,1.433089132862033);
\draw[line width=1pt] (0.2150003482554852,1.433089132862033) -- (0.2175003441785493,1.4462823530915694);
\draw[line width=1pt] (0.2175003441785493,1.4462823530915694) -- (0.2200003401016134,1.45889945894129);
\draw[line width=1pt] (0.2200003401016134,1.45889945894129) -- (0.2225003360246775,1.4709357172076214);
\draw[line width=1pt] (0.2225003360246775,1.4709357172076214) -- (0.2250003319477416,1.4823870365253244);
\draw[line width=1pt] (0.2250003319477416,1.4823870365253244) -- (0.2275003278708057,1.4932499567524633);
\draw[line width=1pt] (0.2275003278708057,1.4932499567524633) -- (0.2300003237938698,1.503521637905362);
\draw[line width=1pt] (0.2300003237938698,1.503521637905362) -- (0.2325003197169339,1.513199848675233);
\draw[line width=1pt] (0.2325003197169339,1.513199848675233) -- (0.23500031563999801,1.5222829545571963);
\draw[line width=1pt] (0.23500031563999801,1.5222829545571963) -- (0.23750031156306212,1.530769905621473);
\draw[line width=1pt] (0.23750031156306212,1.530769905621473) -- (0.24000030748612622,1.5386602239555844);
\draw[line width=1pt] (0.24000030748612622,1.5386602239555844) -- (0.24250030340919032,1.545953990805523);
\draw[line width=1pt] (0.24250030340919032,1.545953990805523) -- (0.24500029933225442,1.5526518334429016);
\draw[line width=1pt] (0.24500029933225442,1.5526518334429016) -- (0.24750029525531853,1.5587549117842767);
\draw[line width=1pt] (0.24750029525531853,1.5587549117842767) -- (0.2500002911783826,1.5642649047879407);
\draw[line width=1pt] (0.2500002911783826,1.5642649047879407) -- (0.25250028710144673,1.5691839966526624);
\draw[line width=1pt] (0.25250028710144673,1.5691839966526624) -- (0.25500028302451083,1.5735148628419846);
\draw[line width=1pt] (0.25500028302451083,1.5735148628419846) -- (0.25750027894757493,1.577260655956926);
\draw[line width=1pt] (0.25750027894757493,1.577260655956926) -- (0.26000027487063904,1.5804249914791217);
\draw[line width=1pt] (0.26000027487063904,1.5804249914791217) -- (0.26250027079370314,1.5830119334056483);
\draw[line width=1pt] (0.26250027079370314,1.5830119334056483) -- (0.26500026671676724,1.5850259797960038);
\draw[line width=1pt] (0.26500026671676724,1.5850259797960038) -- (0.26750026263983134,1.5864720482510133);
\draw[line width=1pt] (0.26750026263983134,1.5864720482510133) -- (0.27000025856289545,1.5873554613426446);
\draw[line width=1pt] (0.27000025856289545,1.5873554613426446) -- (0.27250025448595955,1.587681932013038);
\draw[line width=1pt] (0.27250025448595955,1.587681932013038) -- (0.27500025040902365,1.587457548960318);
\draw[line width=1pt] (0.27500025040902365,1.587457548960318) -- (0.27750024633208775,1.586688762028095);
\draw[line width=1pt] (0.27750024633208775,1.586688762028095) -- (0.28000024225515185,1.5853823676148735);
\draw[line width=1pt] (0.28000024225515185,1.5853823676148735) -- (0.28250023817821596,1.5835454941189488);
\draw[line width=1pt] (0.28250023817821596,1.5835454941189488) -- (0.28500023410128006,1.581185587433674);
\draw[line width=1pt] (0.28500023410128006,1.581185587433674) -- (0.28750023002434416,1.578310396507403);
\draw[line width=1pt] (0.28750023002434416,1.578310396507403) -- (0.29000022594740826,1.5749279589817904);
\draw[line width=1pt] (0.29000022594740826,1.5749279589817904) -- (0.29250022187047237,1.57104658692149);
\draw[line width=1pt] (0.29250022187047237,1.57104658692149) -- (0.29500021779353647,1.5666748526477259);
\draw[line width=1pt] (0.29500021779353647,1.5666748526477259) -- (0.29750021371660057,1.5618215746876338);
\draw[line width=1pt] (0.29750021371660057,1.5618215746876338) -- (0.3000002096396647,1.5564958038507197);
\draw[line width=1pt] (0.3000002096396647,1.5564958038507197) -- (0.3025002055627288,1.550706809443196);
\draw[line width=1pt] (0.3025002055627288,1.550706809443196) -- (0.3050002014857929,1.5444640656304345);
\draw[line width=1pt] (0.3050002014857929,1.5444640656304345) -- (0.307500197408857,1.5377772379572612);
\draw[line width=1pt] (0.307500197408857,1.5377772379572612) -- (0.3100001933319211,1.5306561700352947);
\draw[line width=1pt] (0.3100001933319211,1.5306561700352947) -- (0.3125001892549852,1.5231108704060252);
\draw[line width=1pt] (0.3125001892549852,1.5231108704060252) -- (0.3150001851780493,1.5151514995878403);
\draw[line width=1pt] (0.3150001851780493,1.5151514995878403) -- (0.3175001811011134,1.5067883573147316);
\draw[line width=1pt] (0.3175001811011134,1.5067883573147316) -- (0.3200001770241775,1.498031869973966);
\draw[line width=1pt] (0.3200001770241775,1.498031869973966) -- (0.3225001729472416,1.4888925782495304);
\draw[line width=1pt] (0.3225001729472416,1.4888925782495304) -- (0.3250001688703057,1.4793811249777);
\draw[line width=1pt] (0.3250001688703057,1.4793811249777) -- (0.3275001647933698,1.46950824322071);
\draw[line width=1pt] (0.3275001647933698,1.46950824322071) -- (0.3300001607164339,1.459284744564029);
\draw[line width=1pt] (0.3300001607164339,1.459284744564029) -- (0.332500156639498,1.448721507642365);
\draw[line width=1pt] (0.332500156639498,1.448721507642365) -- (0.3350001525625621,1.4378294668991043);
\draw[line width=1pt] (0.3350001525625621,1.4378294668991043) -- (0.3375001484856262,1.4266196015835193);
\draw[line width=1pt] (0.3375001484856262,1.4266196015835193) -- (0.3400001444086903,1.4151029249897162);
\draw[line width=1pt] (0.3400001444086903,1.4151029249897162) -- (0.3425001403317544,1.4032904739408902);
\draw[line width=1pt] (0.3425001403317544,1.4032904739408902) -- (0.3450001362548185,1.3911932985221296);
\draw[line width=1pt] (0.3450001362548185,1.3911932985221296) -- (0.3475001321778826,1.378822452064648);
\draw[line width=1pt] (0.3475001321778826,1.378822452064648) -- (0.3500001281009467,1.3661889813840142);
\draw[line width=1pt] (0.3500001281009467,1.3661889813840142) -- (0.3525001240240108,1.353303917274604);
\draw[line width=1pt] (0.3525001240240108,1.353303917274604) -- (0.3550001199470749,1.340178265262159);
\draw[line width=1pt] (0.3550001199470749,1.340178265262159) -- (0.357500115870139,1.3268229966160772);
\draw[line width=1pt] (0.357500115870139,1.3268229966160772) -- (0.3600001117932031,1.3132490396227579);
\draw[line width=1pt] (0.3600001117932031,1.3132490396227579) -- (0.36250010771626723,1.2994672711209923);
\draw[line width=1pt] (0.36250010771626723,1.2994672711209923) -- (0.36500010363933133,1.285488508300153);
\draw[line width=1pt] (0.36500010363933133,1.285488508300153) -- (0.36750009956239543,1.271323500761648);
\draw[line width=1pt] (0.36750009956239543,1.271323500761648) -- (0.37000009548545953,1.2569829228438674);
\draw[line width=1pt] (0.37000009548545953,1.2569829228438674) -- (0.37250009140852364,1.2424773662105684);
\draw[line width=1pt] (0.37250009140852364,1.2424773662105684) -- (0.37500008733158774,1.227817332702411);
\draw[line width=1pt] (0.37500008733158774,1.227817332702411) -- (0.37750008325465184,1.2130132274511245);
\draw[line width=1pt] (0.37750008325465184,1.2130132274511245) -- (0.38000007917771594,1.1980753522555714);
\draw[line width=1pt] (0.38000007917771594,1.1980753522555714) -- (0.38250007510078005,1.1830138992187396);
\draw[line width=1pt] (0.38250007510078005,1.1830138992187396) -- (0.38500007102384415,1.1678389446444712);
\draw[line width=1pt] (0.38500007102384415,1.1678389446444712) -- (0.38750006694690825,1.1525604431925585);
\draw[line width=1pt] (0.38750006694690825,1.1525604431925585) -- (0.39000006286997235,1.137188222290649);
\draw[line width=1pt] (0.39000006286997235,1.137188222290649) -- (0.39250005879303645,1.1217319768011735);
\draw[line width=1pt] (0.39250005879303645,1.1217319768011735) -- (0.39500005471610056,1.106201263941369);
\draw[line width=1pt] (0.39500005471610056,1.106201263941369) -- (0.39750005063916466,1.090605498454277);
\draw[line width=1pt] (0.39750005063916466,1.090605498454277) -- (0.40000004656222876,1.074953948028445);
\draw[line width=1pt] (0.40000004656222876,1.074953948028445) -- (0.40250004248529286,1.0592557289638922);
\draw[line width=1pt] (0.40250004248529286,1.0592557289638922) -- (0.40500003840835697,1.0435198020817393);
\draw[line width=1pt] (0.40500003840835697,1.0435198020817393) -- (0.40750003433142107,1.0277549688747745);
\draw[line width=1pt] (0.40750003433142107,1.0277549688747745) -- (0.41000003025448517,1.0119698678960964);
\draw[line width=1pt] (0.41000003025448517,1.0119698678960964) -- (0.4125000261775493,0.9961729713828184);
\draw[line width=1pt] (0.4125000261775493,0.9961729713828184) -- (0.4150000221006134,0.9803725821117004);
\draw[line width=1pt] (0.4150000221006134,0.9803725821117004) -- (0.4175000180236775,0.9645768304834758);
\draw[line width=1pt] (0.4175000180236775,0.9645768304834758) -- (0.4200000139467416,0.9487936718325115);
\draw[line width=1pt] (0.4200000139467416,0.9487936718325115) -- (0.4225000098698057,0.9330308839583384);
\draw[line width=1pt] (0.4225000098698057,0.9330308839583384) -- (0.4250000057928698,0.9172960648754712);
\draw[line width=1pt] (0.4250000057928698,0.9172960648754712) -- (0.4275000017159339,0.9015966307778815);
\draw[line width=1pt] (0.4275000017159339,0.9015966307778815) -- (0.429999997638998,0.8859398142143633);
\draw[line width=1pt] (0.429999997638998,0.8859398142143633) -- (0.4324999935620621,0.8703326624709671);
\draw[line width=1pt] (0.4324999935620621,0.8703326624709671) -- (0.4349999894851262,0.8547820361565837);
\draw[line width=1pt] (0.4349999894851262,0.8547820361565837) -- (0.4374999854081903,0.8392946079877039);
\draw[line width=1pt] (0.4374999854081903,0.8392946079877039) -- (0.4399999813312544,0.8238768617683155);
\draw[line width=1pt] (0.4399999813312544,0.8238768617683155) -- (0.4424999772543185,0.8085350915608155);
\draw[line width=1pt] (0.4424999772543185,0.8085350915608155) -- (0.4449999731773826,0.7932754010437767);
\draw[line width=1pt] (0.4449999731773826,0.7932754010437767) -- (0.4474999691004467,0.7781037030523517);
\draw[line width=1pt] (0.4474999691004467,0.7781037030523517) -- (0.4499999650235108,0.763025719297054);
\draw[line width=1pt] (0.4499999650235108,0.763025719297054) -- (0.4524999609465749,0.7480469802566118);
\draw[line width=1pt] (0.4524999609465749,0.7480469802566118) -- (0.454999956869639,0.7331728252405336);
\draw[line width=1pt] (0.454999956869639,0.7331728252405336) -- (0.4574999527927031,0.7184084026170366);
\draw[line width=1pt] (0.4574999527927031,0.7184084026170366) -- (0.4599999487157672,0.7037586702019062);
\draw[line width=1pt] (0.4599999487157672,0.7037586702019062) -- (0.4624999446388313,0.689228395803885);
\draw[line width=1pt] (0.4624999446388313,0.689228395803885) -- (0.4649999405618954,0.6748221579221113);
\draw[line width=1pt] (0.4649999405618954,0.6748221579221113) -- (0.4674999364849595,0.6605443465911636);
\draw[line width=1pt] (0.4674999364849595,0.6605443465911636) -- (0.4699999324080236,0.6463991643692271);
\draw[line width=1pt] (0.4699999324080236,0.6463991643692271) -- (0.4724999283310877,0.6323906274648984);
\draw[line width=1pt] (0.4724999283310877,0.6323906274648984) -- (0.47499992425415183,0.618522566998131);
\draw[line width=1pt] (0.47499992425415183,0.618522566998131) -- (0.47749992017721593,0.6047986303908356);
\draw[line width=1pt] (0.47749992017721593,0.6047986303908356) -- (0.47999991610028003,0.5912222828826501);
\draw[line width=1pt] (0.47999991610028003,0.5912222828826501) -- (0.48249991202334414,0.5777968091673985);
\draw[line width=1pt] (0.48249991202334414,0.5777968091673985) -- (0.48499990794640824,0.5645253151457543);
\draw[line width=1pt] (0.48499990794640824,0.5645253151457543) -- (0.48749990386947234,0.5514107297896592);
\draw[line width=1pt] (0.48749990386947234,0.5514107297896592) -- (0.48999989979253644,0.5384558071140607);
\draw[line width=1pt] (0.48999989979253644,0.5384558071140607) -- (0.49249989571560054,0.5256631282515307);
\draw[line width=1pt] (0.49249989571560054,0.5256631282515307) -- (0.49499989163866465,0.5130351036253726);
\draw[line width=1pt] (0.49499989163866465,0.5130351036253726) -- (0.49749988756172875,0.5005739752168357);
\draw[line width=1pt] (0.49749988756172875,0.5005739752168357) -- (0.49999988348479285,0.48828181892209566);
\draw[line width=1pt] (0.49999988348479285,0.48828181892209566) -- (0.502499879407857,0.4761605469946809);
\draw[line width=1pt] (0.502499879407857,0.4761605469946809) -- (0.5049998753309212,0.46421191056905686);
\draw[line width=1pt] (0.5049998753309212,0.46421191056905686) -- (0.5074998712539853,0.45243750226112384);
\draw[line width=1pt] (0.5074998712539853,0.45243750226112384) -- (0.5099998671770495,0.4408387588414216);
\draw[line width=1pt] (0.5099998671770495,0.4408387588414216) -- (0.5124998631001136,0.42941696397686585);
\draw[line width=1pt] (0.5124998631001136,0.42941696397686585) -- (0.5149998590231778,0.41817325103689784);
\draw[line width=1pt] (0.5149998590231778,0.41817325103689784) -- (0.517499854946242,0.4071086059599595);
\draw[line width=1pt] (0.517499854946242,0.4071086059599595) -- (0.5199998508693061,0.39622387017626837);
\draw[line width=1pt] (0.5199998508693061,0.39622387017626837) -- (0.5224998467923703,0.38551974358290436);
\draw[line width=1pt] (0.5224998467923703,0.38551974358290436) -- (0.5249998427154344,0.3749967875672773);
\draw[line width=1pt] (0.5249998427154344,0.3749967875672773) -- (0.5274998386384986,0.3646554280750979);
\draw[line width=1pt] (0.5274998386384986,0.3646554280750979) -- (0.5299998345615627,0.3544959587190277);
\draw[line width=1pt] (0.5299998345615627,0.3544959587190277) -- (0.5324998304846269,0.34451854392424225);
\draw[line width=1pt] (0.5324998304846269,0.34451854392424225) -- (0.5349998264076911,0.3347232221071968);
\draw[line width=1pt] (0.5349998264076911,0.3347232221071968) -- (0.5374998223307552,0.3251099088839503);
\draw[line width=1pt] (0.5374998223307552,0.3251099088839503) -- (0.5399998182538194,0.3156784003044576);
\draw[line width=1pt] (0.5399998182538194,0.3156784003044576) -- (0.5424998141768835,0.306428376109309);
\draw[line width=1pt] (0.5424998141768835,0.306428376109309) -- (0.5449998100999477,0.29735940300545516);
\draw[line width=1pt] (0.5449998100999477,0.29735940300545516) -- (0.5474998060230118,0.288470937957526);
\draw[line width=1pt] (0.5474998060230118,0.288470937957526) -- (0.549999801946076,0.27976233149141494);
\draw[line width=1pt] (0.549999801946076,0.27976233149141494) -- (0.5524997978691402,0.2712328310068714);
\draw[line width=1pt] (0.5524997978691402,0.2712328310068714) -- (0.5549997937922043,0.2628815840959078);
\draw[line width=1pt] (0.5549997937922043,0.2628815840959078) -- (0.5574997897152685,0.25470764186390515);
\draw[line width=1pt] (0.5574997897152685,0.25470764186390515) -- (0.5599997856383326,0.2467099622503645);
\draw[line width=1pt] (0.5599997856383326,0.2467099622503645) -- (0.5624997815613968,0.2388874133463284);
\draw[line width=1pt] (0.5624997815613968,0.2388874133463284) -- (0.564999777484461,0.2312387767055664);
\draw[line width=1pt] (0.564999777484461,0.2312387767055664) -- (0.5674997734075251,0.2237627506466925);
\draw[line width=1pt] (0.5674997734075251,0.2237627506466925) -- (0.5699997693305893,0.21645795354345748);
\draw[line width=1pt] (0.5699997693305893,0.21645795354345748) -- (0.5724997652536534,0.20932292710052983);
\draw[line width=1pt] (0.5724997652536534,0.20932292710052983) -- (0.5749997611767176,0.20235613961215992);
\draw[line width=1pt] (0.5749997611767176,0.20235613961215992) -- (0.5774997570997817,0.19555598920119133);
\draw[line width=1pt] (0.5774997570997817,0.19555598920119133) -- (0.5799997530228459,0.1889208070359623);
\draw[line width=1pt] (0.5799997530228459,0.1889208070359623) -- (0.5824997489459101,0.18244886052271794);
\draw[line width=1pt] (0.5824997489459101,0.18244886052271794) -- (0.5849997448689742,0.17613835647122494);
\draw[line width=1pt] (0.5849997448689742,0.17613835647122494) -- (0.5874997407920384,0.16998744423136347);
\draw[line width=1pt] (0.5874997407920384,0.16998744423136347) -- (0.5899997367151025,0.16399421879854362);
\draw[line width=1pt] (0.5899997367151025,0.16399421879854362) -- (0.5924997326381667,0.15815672388587157);
\draw[line width=1pt] (0.5924997326381667,0.15815672388587157) -- (0.5949997285612308,0.15247295496106913);
\draw[line width=1pt] (0.5949997285612308,0.15247295496106913) -- (0.597499724484295,0.14694086224622627);
\draw[line width=1pt] (0.597499724484295,0.14694086224622627) -- (0.5999997204073592,0.14155835367854136);
\draw[line width=1pt] (0.5999997204073592,0.14155835367854136) -- (0.6024997163304233,0.13632329783028616);
\draw[line width=1pt] (0.6024997163304233,0.13632329783028616) -- (0.6049997122534875,0.13123352678630157);
\draw[line width=1pt] (0.6049997122534875,0.13123352678630157) -- (0.6074997081765516,0.1262868389774148);
\draw[line width=1pt] (0.6074997081765516,0.1262868389774148) -- (0.6099997040996158,0.12148100196823844);
\draw[line width=1pt] (0.6099997040996158,0.12148100196823844) -- (0.61249970002268,0.11681375519789088);
\draw[line width=1pt] (0.61249970002268,0.11681375519789088) -- (0.6149996959457441,0.11228281267225422);
\draw[line width=1pt] (0.6149996959457441,0.11228281267225422) -- (0.6174996918688083,0.10788586560645722);
\draw[line width=1pt] (0.6174996918688083,0.10788586560645722) -- (0.6199996877918724,0.10362058501634973);
\draw[line width=1pt] (0.6199996877918724,0.10362058501634973) -- (0.6224996837149366,0.09948462425780655);
\draw[line width=1pt] (0.6224996837149366,0.09948462425780655) -- (0.6249996796380007,0.09547562151277435);
\draw[line width=1pt] (0.6249996796380007,0.09547562151277435) -- (0.6274996755610649,0.0915912022210459);
\draw[line width=1pt] (0.6274996755610649,0.0915912022210459) -- (0.629999671484129,0.0878289814568227);
\draw[line width=1pt] (0.629999671484129,0.0878289814568227) -- (0.6324996674071932,0.0841865662491937);
\draw[line width=1pt] (0.6324996674071932,0.0841865662491937) -- (0.6349996633302574,0.0806615578457339);
\draw[line width=1pt] (0.6349996633302574,0.0806615578457339) -- (0.6374996592533215,0.07725155391849381);
\draw[line width=1pt] (0.6374996592533215,0.07725155391849381) -- (0.6399996551763857,0.07395415071172232);
\draw[line width=1pt] (0.6399996551763857,0.07395415071172232) -- (0.6424996510994498,0.07076694513073377);
\draw[line width=1pt] (0.6424996510994498,0.07076694513073377) -- (0.644999647022514,0.06768753677139791);
\draw[line width=1pt] (0.644999647022514,0.06768753677139791) -- (0.6474996429455782,0.06471352988979891);
\draw[line width=1pt] (0.6474996429455782,0.06471352988979891) -- (0.6499996388686423,0.061842535311676695);
\draw[line width=1pt] (0.6499996388686423,0.061842535311676695) -- (0.6524996347917065,0.05907217228132704);
\draw[line width=1pt] (0.6524996347917065,0.05907217228132704) -- (0.6549996307147706,0.05640007024970393);
\draw[line width=1pt] (0.6549996307147706,0.05640007024970393) -- (0.6574996266378348,0.05382387060152903);
\draw[line width=1pt] (0.6574996266378348,0.05382387060152903) -- (0.659999622560899,0.05134122832127604);
\draw[line width=1pt] (0.659999622560899,0.05134122832127604) -- (0.6624996184839631,0.04894981359795965);
\draw[line width=1pt] (0.6624996184839631,0.04894981359795965) -- (0.6649996144070273,0.04664731336871774);
\draw[line width=1pt] (0.6649996144070273,0.04664731336871774) -- (0.6674996103300914,0.04443143280123561);
\draw[line width=1pt] (0.6674996103300914,0.04443143280123561) -- (0.6699996062531556,0.04229989671511792);
\draw[line width=1pt] (0.6699996062531556,0.04229989671511792) -- (0.6724996021762197,0.04025045094237184);
\draw[line width=1pt] (0.6724996021762197,0.04025045094237184) -- (0.6749995980992839,0.038280863627218956);
\draw[line width=1pt] (0.6749995980992839,0.038280863627218956) -- (0.677499594022348,0.036388926465509654);
\draw[line width=1pt] (0.677499594022348,0.036388926465509654) -- (0.6799995899454122,0.03457245588406432);
\draw[line width=1pt] (0.6799995899454122,0.03457245588406432) -- (0.6824995858684764,0.03282929416031998);
\draw[line width=1pt] (0.6824995858684764,0.03282929416031998) -- (0.6849995817915405,0.031157310482709408);
\draw[line width=1pt] (0.6849995817915405,0.031157310482709408) -- (0.6874995777146047,0.029554401952250137);
\draw[line width=1pt] (0.6874995777146047,0.029554401952250137) -- (0.6899995736376688,0.028018494525867892);
\draw[line width=1pt] (0.6899995736376688,0.028018494525867892) -- (0.692499569560733,0.026547543902026106);
\draw[line width=1pt] (0.692499569560733,0.026547543902026106) -- (0.6949995654837972,0.025139536349277434);
\draw[line width=1pt] (0.6949995654837972,0.025139536349277434) -- (0.6974995614068613,0.023792489478397776);
\draw[line width=1pt] (0.6974995614068613,0.023792489478397776) -- (0.6999995573299255,0.02250445295880499);
\draw[line width=1pt] (0.6999995573299255,0.02250445295880499) -- (0.7024995532529896,0.021273509180005708);
\draw[line width=1pt] (0.7024995532529896,0.021273509180005708) -- (0.7049995491760538,0.020097773858853068);
\draw[line width=1pt] (0.7049995491760538,0.020097773858853068) -- (0.7074995450991179,0.0189753965934363);
\draw[line width=1pt] (0.7074995450991179,0.0189753965934363) -- (0.7099995410221821,0.01790456136445945);
\draw[line width=1pt] (0.7099995410221821,0.01790456136445945) -- (0.7124995369452463,0.01688348698500214);
\draw[line width=1pt] (0.7124995369452463,0.01688348698500214) -- (0.7149995328683104,0.015910427499588372);
\draw[line width=1pt] (0.7149995328683104,0.015910427499588372) -- (0.7174995287913746,0.014983672533522077);
\draw[line width=1pt] (0.7174995287913746,0.014983672533522077) -- (0.7199995247144387,0.014101547593478588);
\draw[line width=1pt] (0.7199995247144387,0.014101547593478588) -- (0.7224995206375029,0.013262414320370376);
\draw[line width=1pt] (0.7224995206375029,0.013262414320370376) -- (0.724999516560567,0.012464670695533302);
\draw[line width=1pt] (0.724999516560567,0.012464670695533302) -- (0.7274995124836312,0.011706751201305855);
\draw[line width=1pt] (0.7274995124836312,0.011706751201305855) -- (0.7299995084066954,0.010987126937098328);
\draw[line width=1pt] (0.7299995084066954,0.010987126937098328) -- (0.7324995043297595,0.010304305692072467);
\draw[line width=1pt] (0.7324995043297595,0.010304305692072467) -- (0.7349995002528237,0.009656831975573503);
\draw[line width=1pt] (0.7349995002528237,0.009656831975573503) -- (0.7374994961758878,0.00904328700647693);
\draw[line width=1pt] (0.7374994961758878,0.00904328700647693) -- (0.739999492098952,0.008462288662630959);
\draw[line width=1pt] (0.739999492098952,0.008462288662630959) -- (0.7424994880220162,0.007912491391592726);
\draw[line width=1pt] (0.7424994880220162,0.007912491391592726) -- (0.7449994839450803,0.007392586083872181);
\draw[line width=1pt] (0.7449994839450803,0.007392586083872181) -- (0.7474994798681445,0.006901299909911491);
\draw[line width=1pt] (0.7474994798681445,0.006901299909911491) -- (0.7499994757912086,0.006437396122040768);
\draw[line width=1pt] (0.7499994757912086,0.006437396122040768) -- (0.7524994717142728,0.005999673822661855);
\draw[line width=1pt] (0.7524994717142728,0.005999673822661855) -- (0.7549994676373369,0.005586967699921737);
\draw[line width=1pt] (0.7549994676373369,0.005586967699921737) -- (0.7574994635604011,0.005198147732145303);
\draw[line width=1pt] (0.7574994635604011,0.005198147732145303) -- (0.7599994594834653,0.004832118862303932);
\draw[line width=1pt] (0.7599994594834653,0.004832118862303932) -- (0.7624994554065294,0.004487820643801601);
\draw[line width=1pt] (0.7624994554065294,0.004487820643801601) -- (0.7649994513295936,0.004164226858864118);
\draw[line width=1pt] (0.7649994513295936,0.004164226858864118) -- (0.7674994472526577,0.00386034511081931);
\draw[line width=1pt] (0.7674994472526577,0.00386034511081931) -- (0.7699994431757219,0.0035752163915570576);
\draw[line width=1pt] (0.7699994431757219,0.0035752163915570576) -- (0.772499439098786,0.003307914625457504);
\draw[line width=1pt] (0.772499439098786,0.003307914625457504) -- (0.7749994350218502,0.003057546191073862);
\draw[line width=1pt] (0.7749994350218502,0.003057546191073862) -- (0.7774994309449144,0.0028232494218529912);
\draw[line width=1pt] (0.7774994309449144,0.0028232494218529912) -- (0.7799994268679785,0.002604194087172206);
\draw[line width=1pt] (0.7799994268679785,0.002604194087172206) -- (0.7824994227910427,0.0023995808549647567);
\draw[line width=1pt] (0.7824994227910427,0.0023995808549647567) -- (0.7849994187141068,0.0022086407371990358);
\draw[line width=1pt] (0.7849994187141068,0.0022086407371990358) -- (0.787499414637171,0.0020306345194678705);
\draw[line width=1pt] (0.787499414637171,0.0020306345194678705) -- (0.7899994105602351,0.0018648521759342198);
\draw[line width=1pt] (0.7899994105602351,0.0018648521759342198) -- (0.7924994064832993,0.001710612270868316);
\draw[line width=1pt] (0.7924994064832993,0.001710612270868316) -- (0.7949994024063635,0.0015672613479986957);
\draw[line width=1pt] (0.7949994024063635,0.0015672613479986957) -- (0.7974993983294276,0.0014341733088857795);
\draw[line width=1pt] (0.7974993983294276,0.0014341733088857795) -- (0.7999993942524918,0.001310748781511581);
\draw[line width=1pt] (0.7999993942524918,0.001310748781511581) -- (0.8024993901755559,0.001196414480262931);
\draw[line width=1pt] (0.8024993901755559,0.001196414480262931) -- (0.8049993860986201,0.0010906225584681696);
\draw[line width=1pt] (0.8049993860986201,0.0010906225584681696) -- (0.8074993820216843,0);
\draw[line width=1pt] (0.8074993820216843,0) -- (0.8099993779447484,0);
\draw[line width=1pt] (0.8099993779447484,0) -- (0.8124993738678126,0);
\draw[line width=1pt] (0.8124993738678126,0) -- (0.8149993697908767,0);
\draw[line width=1pt] (0.8149993697908767,0) -- (0.8174993657139409,0);
\draw[line width=1pt] (0.8174993657139409,0) -- (0.819999361637005,0);
\draw[line width=1pt] (0.819999361637005,0) -- (0.8224993575600692,0);
\draw[line width=1pt] (0.8224993575600692,0) -- (0.8249993534831334,0);
\draw[line width=1pt] (0.8249993534831334,0) -- (0.8274993494061975,0);
\draw[line width=1pt] (0.8274993494061975,0) -- (0.8299993453292617,0);
\draw[line width=1pt] (0.8299993453292617,0) -- (0.8324993412523258,0);
\draw[line width=1pt] (0.8324993412523258,0) -- (0.83499933717539,0);
\draw[line width=1pt] (0.83499933717539,0) -- (0.8374993330984541,0);
\draw[line width=1pt] (0.8374993330984541,0) -- (0.8399993290215183,0);
\draw[line width=1pt] (0.8399993290215183,0) -- (0.8424993249445825,0);
\draw[line width=1pt] (0.8424993249445825,0) -- (0.8449993208676466,0);
\draw[line width=1pt] (0.8449993208676466,0) -- (0.8474993167907108,0);
\draw[line width=1pt] (0.8474993167907108,0) -- (0.8499993127137749,0);
\draw[line width=1pt] (0.8499993127137749,0) -- (0.8524993086368391,0);
\draw[line width=1pt] (0.8524993086368391,0) -- (0.8549993045599033,0);
\draw[line width=1pt] (0.8549993045599033,0) -- (0.8574993004829674,0);
\draw[line width=1pt] (0.8574993004829674,0) -- (0.8599992964060316,0);
\draw[line width=1pt] (0.8599992964060316,0) -- (0.8624992923290957,0);
\draw[line width=1pt] (0.8624992923290957,0) -- (0.8649992882521599,0);
\draw[line width=1pt] (0.8649992882521599,0) -- (0.867499284175224,0);
\draw[line width=1pt] (0.867499284175224,0) -- (0.8699992800982882,0);
\draw[line width=1pt] (0.8699992800982882,0) -- (0.8724992760213524,0);
\draw[line width=1pt] (0.8724992760213524,0) -- (0.8749992719444165,0);
\draw[line width=1pt] (0.8749992719444165,0) -- (0.8774992678674807,0);
\draw[line width=1pt] (0.8774992678674807,0) -- (0.8799992637905448,0);
\draw[line width=1pt] (0.8799992637905448,0) -- (0.882499259713609,0);
\draw[line width=1pt] (0.882499259713609,0) -- (0.8849992556366731,0);
\draw[line width=1pt] (0.8849992556366731,0) -- (0.8874992515597373,0);
\draw[line width=1pt] (0.8874992515597373,0) -- (0.8899992474828015,0);
\draw[line width=1pt] (0.8899992474828015,0) -- (0.8924992434058656,0);
\draw[line width=1pt] (0.8924992434058656,0) -- (0.8949992393289298,0);
\draw[line width=1pt] (0.8949992393289298,0) -- (0.8974992352519939,0);
\draw[line width=1pt] (0.8974992352519939,0) -- (0.8999992311750581,0);
\draw[line width=1pt] (0.8999992311750581,0) -- (0.9024992270981222,0);
\draw[line width=1pt] (0.9024992270981222,0) -- (0.9049992230211864,0);
\draw[line width=1pt] (0.9049992230211864,0) -- (0.9074992189442506,0);
\draw[line width=1pt] (0.9074992189442506,0) -- (0.9099992148673147,0);
\draw[line width=1pt] (0.9099992148673147,0) -- (0.9124992107903789,0);
\draw[line width=1pt] (0.9124992107903789,0) -- (0.914999206713443,0);
\draw[line width=1pt] (0.914999206713443,0) -- (0.9174992026365072,0);
\draw[line width=1pt] (0.9174992026365072,0) -- (0.9199991985595714,0);
\draw[line width=1pt] (0.9199991985595714,0) -- (0.9224991944826355,0);
\draw[line width=1pt] (0.9224991944826355,0) -- (0.9249991904056997,0);
\draw[line width=1pt] (0.9249991904056997,0) -- (0.9274991863287638,0);
\draw[line width=1pt] (0.9274991863287638,0) -- (0.929999182251828,0);
\draw[line width=1pt] (0.929999182251828,0) -- (0.9324991781748921,0);
\draw[line width=1pt] (0.9324991781748921,0) -- (0.9349991740979563,0);
\draw[line width=1pt] (0.9349991740979563,0) -- (0.9374991700210205,0);
\draw[line width=1pt] (0.9374991700210205,0) -- (0.9399991659440846,0);
\draw[line width=1pt] (0.9399991659440846,0) -- (0.9424991618671488,0);
\draw[line width=1pt] (0.9424991618671488,0) -- (0.9449991577902129,0);
\draw[line width=1pt] (0.9449991577902129,0) -- (0.9474991537132771,0);
\draw[line width=1pt] (0.9474991537132771,0) -- (0.9499991496363412,0);
\draw[line width=1pt] (0.9499991496363412,0) -- (0.9524991455594054,0);
\draw[line width=1pt] (0.9524991455594054,0) -- (0.9549991414824696,0);
\draw[line width=1pt] (0.9549991414824696,0) -- (0.9574991374055337,0);
\draw[line width=1pt] (0.9574991374055337,0) -- (0.9599991333285979,0);
\draw[line width=1pt] (0.9599991333285979,0) -- (0.962499129251662,0);
\draw[line width=1pt] (0.962499129251662,0) -- (0.9649991251747262,0);
\draw[line width=1pt] (0.9649991251747262,0) -- (0.9674991210977903,0);
\draw[line width=1pt] (0.9674991210977903,0) -- (0.9699991170208545,0);
\draw[line width=1pt] (0.9699991170208545,0) -- (0.9724991129439187,0);
\draw[line width=1pt] (0.9724991129439187,0) -- (0.9749991088669828,0);
\draw[line width=1pt] (0.9749991088669828,0) -- (0.977499104790047,0);
\draw[line width=1pt] (0.977499104790047,0) -- (0.9799991007131111,0);
\draw[line width=1pt] (0.9799991007131111,0) -- (0.9824990966361753,0);
\draw[line width=1pt] (0.9824990966361753,0) -- (0.9849990925592395,0);
\draw[line width=1pt] (0.9849990925592395,0) -- (0.9874990884823036,0);
\draw[line width=1pt] (0.9874990884823036,0) -- (0.9899990844053678,0);
\draw[line width=1pt] (0.9899990844053678,0) -- (0.9924990803284319,0);
\draw[line width=1pt] (0.9924990803284319,0) -- (0.9949990762514961,0);
\draw[line width=1pt] (0.9949990762514961,0) -- (0.9974990721745602,0);
\draw[line width=1pt] (0.30000079532871954,0) -- (0.30000079532871954,0);
\draw[line width=1pt] (0.30000079532871954,0) -- (0.30200079049107115,0);
\draw[line width=1pt] (0.30200079049107115,0) -- (0.30400078565342276,0);
\draw[line width=1pt] (0.30400078565342276,0) -- (0.30600078081577436,0);
\draw[line width=1pt] (0.30600078081577436,0) -- (0.308000775978126,0.0011892841712187329);
\draw[line width=1pt] (0.308000775978126,0.0011892841712187329) -- (0.3100007711404776,0.0022761719375190494);
\draw[line width=1pt] (0.3100007711404776,0.0022761719375190494) -- (0.3120007663028292,0.0038541139966876);
\draw[line width=1pt] (0.3120007663028292,0.0038541139966876) -- (0.3140007614651808,0.005996850621048675);
\draw[line width=1pt] (0.3140007614651808,0.005996850621048675) -- (0.3160007566275324,0.008770774925270888);
\draw[line width=1pt] (0.3160007566275324,0.008770774925270888) -- (0.318000751789884,0.012235278914294424);
\draw[line width=1pt] (0.318000751789884,0.012235278914294424) -- (0.3200007469522356,0.016443088683140098);
\draw[line width=1pt] (0.3200007469522356,0.016443088683140098) -- (0.32200074211458724,0.021440589014147502);
\draw[line width=1pt] (0.32200074211458724,0.021440589014147502) -- (0.32400073727693884,0.02726813761313702);
\draw[line width=1pt] (0.32400073727693884,0.02726813761313702) -- (0.32600073243929045,0.03396036922198798);
\draw[line width=1pt] (0.32600073243929045,0.03396036922198798) -- (0.32800072760164206,0.041546489841166);
\draw[line width=1pt] (0.32800072760164206,0.041546489841166) -- (0.33000072276399367,0.05005056129182344);
\draw[line width=1pt] (0.33000072276399367,0.05005056129182344) -- (0.3320007179263453,0.05949177634322881);
\draw[line width=1pt] (0.3320007179263453,0.05949177634322881) -- (0.3340007130886969,0.06988472462746506);
\draw[line width=1pt] (0.3340007130886969,0.06988472462746506) -- (0.3360007082510485,0.08123964955955697);
\draw[line width=1pt] (0.3360007082510485,0.08123964955955697) -- (0.3380007034134001,0.093562696477465);
\draw[line width=1pt] (0.3380007034134001,0.093562696477465) -- (0.3400006985757517,0.10685615221268982);
\draw[line width=1pt] (0.3400006985757517,0.10685615221268982) -- (0.3420006937381033,0.12111867629860061);
\draw[line width=1pt] (0.3420006937381033,0.12111867629860061) -- (0.34400068890045493,0.1363455240199909);
\draw[line width=1pt] (0.34400068890045493,0.1363455240199909) -- (0.34600068406280654,0.15252876150382874);
\draw[line width=1pt] (0.34600068406280654,0.15252876150382874) -- (0.34800067922515815,0.16965747304763795);
\draw[line width=1pt] (0.34800067922515815,0.16965747304763795) -- (0.35000067438750976,0.18771796087850037);
\draw[line width=1pt] (0.35000067438750976,0.18771796087850037) -- (0.35200066954986137,0.20669393753222615);
\draw[line width=1pt] (0.35200066954986137,0.20669393753222615) -- (0.354000664712213,0.22656671103887316);
\draw[line width=1pt] (0.354000664712213,0.22656671103887316) -- (0.3560006598745646,0.2473153630974363);
\draw[line width=1pt] (0.3560006598745646,0.2473153630974363) -- (0.3580006550369162,0.26891692041925686);
\draw[line width=1pt] (0.3580006550369162,0.26891692041925686) -- (0.3600006501992678,0.29134651941640594);
\draw[line width=1pt] (0.3600006501992678,0.29134651941640594) -- (0.3620006453616194,0.31457756440812307);
\draw[line width=1pt] (0.3620006453616194,0.31457756440812307) -- (0.364000640523971,0.33858187951517127);
\draw[line width=1pt] (0.364000640523971,0.33858187951517127) -- (0.36600063568632263,0.3633298544088744);
\draw[line width=1pt] (0.36600063568632263,0.3633298544088744) -- (0.36800063084867424,0.3887905840784666);
\draw[line width=1pt] (0.36800063084867424,0.3887905840784666) -- (0.37000062601102585,0.41493200277737136);
\draw[line width=1pt] (0.37000062601102585,0.41493200277737136) -- (0.37200062117337745,0.44172101230595956);
\draw[line width=1pt] (0.37200062117337745,0.44172101230595956) -- (0.37400061633572906,0.4691236047854164);
\draw[line width=1pt] (0.37400061633572906,0.4691236047854164) -- (0.3760006114980807,0.49710498007434034);
\draw[line width=1pt] (0.3760006114980807,0.49710498007434034) -- (0.3780006066604323,0.525629657976872);
\draw[line width=1pt] (0.3780006066604323,0.525629657976872) -- (0.3800006018227839,0.5546615853882073);
\draw[line width=1pt] (0.3800006018227839,0.5546615853882073) -- (0.3820005969851355,0.5841642385206053);
\draw[line width=1pt] (0.3820005969851355,0.5841642385206053) -- (0.3840005921474871,0.6141007203501325);
\draw[line width=1pt] (0.3840005921474871,0.6141007203501325) -- (0.3860005873098387,0.6444338534217153);
\draw[line width=1pt] (0.3860005873098387,0.6444338534217153) -- (0.3880005824721903,0.6751262681472745);
\draw[line width=1pt] (0.3880005824721903,0.6751262681472745) -- (0.39000057763454193,0.7061404867291318);
\draw[line width=1pt] (0.39000057763454193,0.7061404867291318) -- (0.39200057279689354,0.7374390028381277);
\draw[line width=1pt] (0.39200057279689354,0.7374390028381277) -- (0.39400056795924515,0.7689843571734141);
\draw[line width=1pt] (0.39400056795924515,0.7689843571734141) -- (0.39600056312159676,0.8007392090281656);
\draw[line width=1pt] (0.39600056312159676,0.8007392090281656) -- (0.39800055828394837,0.8326664039830828);
\draw[line width=1pt] (0.39800055828394837,0.8326664039830828) -- (0.4000005534463,0.8647290378468946);
\draw[line width=1pt] (0.4000005534463,0.8647290378468946) -- (0.4020005486086516,0.8968905169607609);
\draw[line width=1pt] (0.4020005486086516,0.8968905169607609) -- (0.4040005437710032,0.9291146149809004);
\draw[line width=1pt] (0.4040005437710032,0.9291146149809004) -- (0.4060005389333548,0.9613655262515044);
\draw[line width=1pt] (0.4060005389333548,0.9613655262515044) -- (0.4080005340957064,0.9936079158775138);
\draw[line width=1pt] (0.4080005340957064,0.9936079158775138) -- (0.410000529258058,1.0258069666046254);
\draw[line width=1pt] (0.410000529258058,1.0258069666046254) -- (0.41200052442040963,1.0579284226114656);
\draw[line width=1pt] (0.41200052442040963,1.0579284226114656) -- (0.41400051958276124,1.0899386303167693);
\draw[line width=1pt] (0.41400051958276124,1.0899386303167693) -- (0.41600051474511285,1.12180457630198);
\draw[line width=1pt] (0.41600051474511285,1.12180457630198) -- (0.41800050990746446,1.1534939224476894);
\draw[line width=1pt] (0.41800050990746446,1.1534939224476894) -- (0.42000050506981607,1.1849750383799749);
\draw[line width=1pt] (0.42000050506981607,1.1849750383799749) -- (0.4220005002321677,1.216217031320749);
\draw[line width=1pt] (0.4220005002321677,1.216217031320749) -- (0.4240004953945193,1.2471897734339359);
\draw[line width=1pt] (0.4240004953945193,1.2471897734339359) -- (0.4260004905568709,1.2778639267574257);
\draw[line width=1pt] (0.4260004905568709,1.2778639267574257) -- (0.4280004857192225,1.3082109658084995);
\draw[line width=1pt] (0.4280004857192225,1.3082109658084995) -- (0.4300004808815741,1.3382031979486293);
\draw[line width=1pt] (0.4300004808815741,1.3382031979486293) -- (0.4320004760439257,1.3678137815913576);
\draw[line width=1pt] (0.4320004760439257,1.3678137815913576) -- (0.4340004712062773,1.3970167423352269);
\draw[line width=1pt] (0.4340004712062773,1.3970167423352269) -- (0.43600046636862894,1.4257869871015978);
\draw[line width=1pt] (0.43600046636862894,1.4257869871015978) -- (0.43800046153098054,1.454100316355512);
\draw[line width=1pt] (0.43800046153098054,1.454100316355512) -- (0.44000045669333215,1.4819334344856858);
\draw[line width=1pt] (0.44000045669333215,1.4819334344856858) -- (0.44200045185568376,1.509263958418112);
\draw[line width=1pt] (0.44200045185568376,1.509263958418112) -- (0.44400044701803537,1.536070424535688);
\draw[line width=1pt] (0.44400044701803537,1.536070424535688) -- (0.446000442180387,1.5623322939748017);
\draw[line width=1pt] (0.446000442180387,1.5623322939748017) -- (0.4480004373427386,1.5880299563677558);
\draw[line width=1pt] (0.4480004373427386,1.5880299563677558) -- (0.4500004325050902,1.6131447320984875);
\draw[line width=1pt] (0.4500004325050902,1.6131447320984875) -- (0.4520004276674418,1.6376588731370725);
\draw[line width=1pt] (0.4520004276674418,1.6376588731370725) -- (0.4540004228297934,1.6615555625170955);
\draw[line width=1pt] (0.4540004228297934,1.6615555625170955) -- (0.456000417992145,1.6848189125180835);
\draw[line width=1pt] (0.456000417992145,1.6848189125180835) -- (0.45800041315449663,1.7074339616138354);
\draw[line width=1pt] (0.45800041315449663,1.7074339616138354) -- (0.46000040831684824,1.7293866702456449);
\draw[line width=1pt] (0.46000040831684824,1.7293866702456449) -- (0.46200040347919985,1.7506639154781112);
\draw[line width=1pt] (0.46200040347919985,1.7506639154781112) -- (0.46400039864155146,1.7712534845934509);
\draw[line width=1pt] (0.46400039864155146,1.7712534845934509) -- (0.46600039380390307,1.7911440676789487);
\draw[line width=1pt] (0.46600039380390307,1.7911440676789487) -- (0.4680003889662547,1.8103252492604887);
\draw[line width=1pt] (0.4680003889662547,1.8103252492604887) -- (0.4700003841286063,1.8287874990338715);
\draw[line width=1pt] (0.4700003841286063,1.8287874990338715) -- (0.4720003792909579,1.8465221617439502);
\draw[line width=1pt] (0.4720003792909579,1.8465221617439502) -- (0.4740003744533095,1.8635214462604837);
\draw[line width=1pt] (0.4740003744533095,1.8635214462604837) -- (0.4760003696156611,1.8797784138979226);
\draw[line width=1pt] (0.4760003696156611,1.8797784138979226) -- (0.4780003647780127,1.8952869660253113);
\draw[line width=1pt] (0.4780003647780127,1.8952869660253113) -- (0.48000035994036433,1.910041831010813);
\draw[line width=1pt] (0.48000035994036433,1.910041831010813) -- (0.48200035510271594,1.924038550544417);
\draw[line width=1pt] (0.48200035510271594,1.924038550544417) -- (0.48400035026506755,1.937273465380715);
\draw[line width=1pt] (0.48400035026506755,1.937273465380715) -- (0.48600034542741916,1.9497437005427687);
\draw[line width=1pt] (0.48600034542741916,1.9497437005427687) -- (0.48800034058977076,1.9614471500264714);
\draw[line width=1pt] (0.48800034058977076,1.9614471500264714) -- (0.4900003357521224,1.972382461043927);
\draw[line width=1pt] (0.4900003357521224,1.972382461043927) -- (0.492000330914474,1.982549017842854);
\draw[line width=1pt] (0.492000330914474,1.982549017842854) -- (0.4940003260768256,1.991946925138198);
\draw[line width=1pt] (0.4940003260768256,1.991946925138198) -- (0.4960003212391772,2.0005769911905964);
\draw[line width=1pt] (0.4960003212391772,2.0005769911905964) -- (0.4980003164015288,2.0084407105656052);
\draw[line width=1pt] (0.4980003164015288,2.0084407105656052) -- (0.5000003115638804,2.015540246606117);
\draw[line width=1pt] (0.5000003115638804,2.015540246606117) -- (0.502000306726232,2.0218784136496604);
\draw[line width=1pt] (0.502000306726232,2.0218784136496604) -- (0.5040003018885836,2.027458659020888);
\draw[line width=1pt] (0.5040003018885836,2.027458659020888) -- (0.5060002970509352,2.0322850448287793);
\draw[line width=1pt] (0.5060002970509352,2.0322850448287793) -- (0.5080002922132868,2.0363622295968655);
\draw[line width=1pt] (0.5080002922132868,2.0363622295968655) -- (0.5100002873756384,2.0396954497539133);
\draw[line width=1pt] (0.5100002873756384,2.0396954497539133) -- (0.51200028253799,2.0422905010114234);
\draw[line width=1pt] (0.51200028253799,2.0422905010114234) -- (0.5140002777003416,2.0441537196534143);
\draw[line width=1pt] (0.5140002777003416,2.0441537196534143) -- (0.5160002728626932,2.045291963762959);
\draw[line width=1pt] (0.5160002728626932,2.045291963762959) -- (0.5180002680250448,2.045712594409037);
\draw[line width=1pt] (0.5180002680250448,2.045712594409037) -- (0.5200002631873964,2.0454234568163825);
\draw[line width=1pt] (0.5200002631873964,2.0454234568163825) -- (0.5220002583497481,2.04443286154007);
\draw[line width=1pt] (0.5220002583497481,2.04443286154007) -- (0.5240002535120997,2.042749565665768);
\draw[line width=1pt] (0.5240002535120997,2.042749565665768) -- (0.5260002486744513,2.040382754055682);
\draw[line width=1pt] (0.5260002486744513,2.040382754055682) -- (0.5280002438368029,2.0373420206594406);
\draw[line width=1pt] (0.5280002438368029,2.0373420206594406) -- (0.5300002389991545,2.0336373499083047);
\draw[line width=1pt] (0.5300002389991545,2.0336373499083047) -- (0.5320002341615061,2.029279098210324);
\draw[line width=1pt] (0.5320002341615061,2.029279098210324) -- (0.5340002293238577,2.024277975563267);
\draw[line width=1pt] (0.5340002293238577,2.024277975563267) -- (0.5360002244862093,2.0186450273013987);
\draw[line width=1pt] (0.5360002244862093,2.0186450273013987) -- (0.5380002196485609,2.0123916159914197);
\draw[line width=1pt] (0.5380002196485609,2.0123916159914197) -- (0.5400002148109125,2.0055294034921975);
\draw[line width=1pt] (0.5400002148109125,2.0055294034921975) -- (0.5420002099732641,1.99807033319214);
\draw[line width=1pt] (0.5420002099732641,1.99807033319214) -- (0.5440002051356158,1.9900266124374264);
\draw[line width=1pt] (0.5440002051356158,1.9900266124374264) -- (0.5460002002979674,1.9814106951636186);
\draw[line width=1pt] (0.5460002002979674,1.9814106951636186) -- (0.548000195460319,1.9722352647424983);
\draw[line width=1pt] (0.548000195460319,1.9722352647424983) -- (0.5500001906226706,1.9625132170553377);
\draw[line width=1pt] (0.5500001906226706,1.9625132170553377) -- (0.5520001857850222,1.9522576438031933);
\draw[line width=1pt] (0.5520001857850222,1.9522576438031933) -- (0.5540001809473738,1.9414818160641805);
\draw[line width=1pt] (0.5540001809473738,1.9414818160641805) -- (0.5560001761097254,1.9301991681071067);
\draw[line width=1pt] (0.5560001761097254,1.9301991681071067) -- (0.558000171272077,1.918423281470216);
\draw[line width=1pt] (0.558000171272077,1.918423281470216) -- (0.5600001664344286,1.9061678693133024);
\draw[line width=1pt] (0.5600001664344286,1.9061678693133024) -- (0.5620001615967802,1.8934467610508077);
\draw[line width=1pt] (0.5620001615967802,1.8934467610508077) -- (0.5640001567591318,1.8802738872730338);
\draw[line width=1pt] (0.5640001567591318,1.8802738872730338) -- (0.5660001519214835,1.8666632649620813);
\draw[line width=1pt] (0.5660001519214835,1.8666632649620813) -- (0.5680001470838351,1.852628983008551);
\draw[line width=1pt] (0.5680001470838351,1.852628983008551) -- (0.5700001422461867,1.8381851880346265);
\draw[line width=1pt] (0.5700001422461867,1.8381851880346265) -- (0.5720001374085383,1.8233460705286149);
\draw[line width=1pt] (0.5720001374085383,1.8233460705286149) -- (0.5740001325708899,1.808125851295567);
\draw[line width=1pt] (0.5740001325708899,1.808125851295567) -- (0.5760001277332415,1.7925387682281555);
\draw[line width=1pt] (0.5760001277332415,1.7925387682281555) -- (0.5780001228955931,1.776599063401515);
\draw[line width=1pt] (0.5780001228955931,1.776599063401515) -- (0.5800001180579447,1.7603209704953506);
\draw[line width=1pt] (0.5800001180579447,1.7603209704953506) -- (0.5820001132202963,1.743718702546168);
\draw[line width=1pt] (0.5820001132202963,1.743718702546168) -- (0.5840001083826479,1.7268064400320955);
\draw[line width=1pt] (0.5840001083826479,1.7268064400320955) -- (0.5860001035449995,1.7095983192923714);
\draw[line width=1pt] (0.5860001035449995,1.7095983192923714) -- (0.5880000987073511,1.6921084212831583);
\draw[line width=1pt] (0.5880000987073511,1.6921084212831583) -- (0.5900000938697028,1.6743507606710337);
\draw[line width=1pt] (0.5900000938697028,1.6743507606710337) -- (0.5920000890320544,1.656339275265072);
\draw[line width=1pt] (0.5920000890320544,1.656339275265072) -- (0.594000084194406,1.638087815788163);
\draw[line width=1pt] (0.594000084194406,1.638087815788163) -- (0.5960000793567576,1.6196101359878115);
\draw[line width=1pt] (0.5960000793567576,1.6196101359878115) -- (0.5980000745191092,1.6009198830863782);
\draw[line width=1pt] (0.5980000745191092,1.6009198830863782) -- (0.6000000696814608,1.5820305885703958);
\draw[line width=1pt] (0.6000000696814608,1.5820305885703958) -- (0.6020000648438124,1.5629556593182778);
\draw[line width=1pt] (0.6020000648438124,1.5629556593182778) -- (0.604000060006164,1.5437083690654765);
\draw[line width=1pt] (0.604000060006164,1.5437083690654765) -- (0.6060000551685156,1.524301850205833);
\draw[line width=1pt] (0.6060000551685156,1.524301850205833) -- (0.6080000503308672,1.5047490859276076);
\draw[line width=1pt] (0.6080000503308672,1.5047490859276076) -- (0.6100000454932188,1.4850629026824118);
\draw[line width=1pt] (0.6100000454932188,1.4850629026824118) -- (0.6120000406555705,1.465255962985026);
\draw[line width=1pt] (0.6120000406555705,1.465255962985026) -- (0.6140000358179221,1.445340758541813);
\draw[line width=1pt] (0.6140000358179221,1.445340758541813) -- (0.6160000309802737,1.4253296037052425);
\draw[line width=1pt] (0.6160000309802737,1.4253296037052425) -- (0.6180000261426253,1.4052346292517965);
\draw[line width=1pt] (0.6180000261426253,1.4052346292517965) -- (0.6200000213049769,1.38506777648032);
\draw[line width=1pt] (0.6200000213049769,1.38506777648032) -- (0.6220000164673285,1.3648407916276746);
\draw[line width=1pt] (0.6220000164673285,1.3648407916276746) -- (0.6240000116296801,1.344565220598356);
\draw[line width=1pt] (0.6240000116296801,1.344565220598356) -- (0.6260000067920317,1.324252404004562);
\draw[line width=1pt] (0.6260000067920317,1.324252404004562) -- (0.6280000019543833,1.3039134725130046);
\draw[line width=1pt] (0.6280000019543833,1.3039134725130046) -- (0.6299999971167349,1.2835593424945921);
\draw[line width=1pt] (0.6299999971167349,1.2835593424945921) -- (0.6319999922790865,1.2632007119729654);
\draw[line width=1pt] (0.6319999922790865,1.2632007119729654) -- (0.6339999874414382,1.2428480568676916);
\draw[line width=1pt] (0.6339999874414382,1.2428480568676916) -- (0.6359999826037898,1.2225116275277947);
\draw[line width=1pt] (0.6359999826037898,1.2225116275277947) -- (0.6379999777661414,1.2022014455511627);
\draw[line width=1pt] (0.6379999777661414,1.2022014455511627) -- (0.639999972928493,1.1819273008852256);
\draw[line width=1pt] (0.639999972928493,1.1819273008852256) -- (0.6419999680908446,1.161698749204206);
\draw[line width=1pt] (0.6419999680908446,1.161698749204206) -- (0.6439999632531962,1.1415251095580956);
\draw[line width=1pt] (0.6439999632531962,1.1415251095580956) -- (0.6459999584155478,1.121415462288444);
\draw[line width=1pt] (0.6459999584155478,1.121415462288444) -- (0.6479999535778994,1.1013786472058964);
\draw[line width=1pt] (0.6479999535778994,1.1013786472058964) -- (0.649999948740251,1.0814232620243789);
\draw[line width=1pt] (0.649999948740251,1.0814232620243789) -- (0.6519999439026026,1.0615576610467);
\draw[line width=1pt] (0.6519999439026026,1.0615576610467) -- (0.6539999390649542,1.0417899540962747);
\draw[line width=1pt] (0.6539999390649542,1.0417899540962747) -- (0.6559999342273058,1.0221280056896205);
\draw[line width=1pt] (0.6559999342273058,1.0221280056896205) -- (0.6579999293896575,1.002579434444163);
\draw[line width=1pt] (0.6579999293896575,1.002579434444163) -- (0.6599999245520091,0.9831516127158927);
\draw[line width=1pt] (0.6599999245520091,0.9831516127158927) -- (0.6619999197143607,0.9638516664612897);
\draw[line width=1pt] (0.6619999197143607,0.9638516664612897) -- (0.6639999148767123,0.9446864753179488);
\draw[line width=1pt] (0.6639999148767123,0.9446864753179488) -- (0.6659999100390639,0.9256626728982446);
\draw[line width=1pt] (0.6659999100390639,0.9256626728982446) -- (0.6679999052014155,0.9067866472903789);
\draw[line width=1pt] (0.6679999052014155,0.9067866472903789) -- (0.6699999003637671,0.8880645417610875);
\draw[line width=1pt] (0.6699999003637671,0.8880645417610875) -- (0.6719998955261187,0.869502255654281);
\draw[line width=1pt] (0.6719998955261187,0.869502255654281) -- (0.6739998906884703,0.851105445479869);
\draw[line width=1pt] (0.6739998906884703,0.851105445479869) -- (0.6759998858508219,0.832879526186991);
\draw[line width=1pt] (0.6759998858508219,0.832879526186991) -- (0.6779998810131735,0.8148296726158797);
\draw[line width=1pt] (0.6779998810131735,0.8148296726158797) -- (0.6799998761755252,0.7969608211225644);
\draw[line width=1pt] (0.6799998761755252,0.7969608211225644) -- (0.6819998713378768,0.779277671370642);
\draw[line width=1pt] (0.6819998713378768,0.779277671370642) -- (0.6839998665002284,0.7617846882843144);
\draw[line width=1pt] (0.6839998665002284,0.7617846882843144) -- (0.68599986166258,0.7444861041569318);
\draw[line width=1pt] (0.68599986166258,0.7444861041569318) -- (0.6879998568249316,0.7273859209092742);
\draw[line width=1pt] (0.6879998568249316,0.7273859209092742) -- (0.6899998519872832,0.7104879124918232);
\draw[line width=1pt] (0.6899998519872832,0.7104879124918232) -- (0.6919998471496348,0.69379562742531);
\draw[line width=1pt] (0.6919998471496348,0.69379562742531) -- (0.6939998423119864,0.6773123914738232);
\draw[line width=1pt] (0.6939998423119864,0.6773123914738232) -- (0.695999837474338,0.6610413104448231);
\draw[line width=1pt] (0.695999837474338,0.6610413104448231) -- (0.6979998326366896,0.6449852731104119);
\draw[line width=1pt] (0.6979998326366896,0.6449852731104119) -- (0.6999998277990412,0.6291469542442598);
\draw[line width=1pt] (0.6999998277990412,0.6291469542442598) -- (0.7019998229613928,0.6135288177686335);
\draw[line width=1pt] (0.7019998229613928,0.6135288177686335) -- (0.7039998181237445,0.5981331200059891);
\draw[line width=1pt] (0.7039998181237445,0.5981331200059891) -- (0.7059998132860961,0.582961913029676);
\draw[line width=1pt] (0.7059998132860961,0.582961913029676) -- (0.7079998084484477,0.568017048108314);
\draw[line width=1pt] (0.7079998084484477,0.568017048108314) -- (0.7099998036107993,0.5533001792384791);
\draw[line width=1pt] (0.7099998036107993,0.5533001792384791) -- (0.7119997987731509,0.5388127667603787);
\draw[line width=1pt] (0.7119997987731509,0.5388127667603787) -- (0.7139997939355025,0.5245560810512615);
\draw[line width=1pt] (0.7139997939355025,0.5245560810512615) -- (0.7159997890978541,0.5105312062913674);
\draw[line width=1pt] (0.7159997890978541,0.5105312062913674) -- (0.7179997842602057,0.4967390442972749);
\draw[line width=1pt] (0.7179997842602057,0.4967390442972749) -- (0.7199997794225573,0.4831803184175962);
\draw[line width=1pt] (0.7199997794225573,0.4831803184175962) -- (0.7219997745849089,0.46985557748600815);
\draw[line width=1pt] (0.7219997745849089,0.46985557748600815) -- (0.7239997697472605,0.45676519982669733);
\draw[line width=1pt] (0.7239997697472605,0.45676519982669733) -- (0.7259997649096122,0.4439093973073707);
\draw[line width=1pt] (0.7259997649096122,0.4439093973073707) -- (0.7279997600719638,0.4312882194350472);
\draw[line width=1pt] (0.7279997600719638,0.4312882194350472) -- (0.7299997552343154,0.41890155748993);
\draw[line width=1pt] (0.7299997552343154,0.41890155748993) -- (0.731999750396667,0.40674914869274637);
\draw[line width=1pt] (0.731999750396667,0.40674914869274637) -- (0.7339997455590186,0.394830580401004);
\draw[line width=1pt] (0.7339997455590186,0.394830580401004) -- (0.7359997407213702,0.38314529432971334);
\draw[line width=1pt] (0.7359997407213702,0.38314529432971334) -- (0.7379997358837218,0.37169259079220274);
\draw[line width=1pt] (0.7379997358837218,0.37169259079220274) -- (0.7399997310460734,0.3604716329567364);
\draw[line width=1pt] (0.7399997310460734,0.3604716329567364) -- (0.741999726208425,0.3494814511147397);
\draw[line width=1pt] (0.741999726208425,0.3494814511147397) -- (0.7439997213707766,0.33872094695651656);
\draw[line width=1pt] (0.7439997213707766,0.33872094695651656) -- (0.7459997165331282,0.32818889785044614);
\draw[line width=1pt] (0.7459997165331282,0.32818889785044614) -- (0.7479997116954799,0.31788396112171957);
\draw[line width=1pt] (0.7479997116954799,0.31788396112171957) -- (0.7499997068578315,0.3078046783267902);
\draw[line width=1pt] (0.7499997068578315,0.3078046783267902) -- (0.7519997020201831,0.2979494795197868);
\draw[line width=1pt] (0.7519997020201831,0.2979494795197868) -- (0.7539996971825347,0.28831668750724304);
\draw[line width=1pt] (0.7539996971825347,0.28831668750724304) -- (0.7559996923448863,0.2789045220875917);
\draw[line width=1pt] (0.7559996923448863,0.2789045220875917) -- (0.7579996875072379,0.26971110427196127);
\draw[line width=1pt] (0.7579996875072379,0.26971110427196127) -- (0.7599996826695895,0.2607344604829167);
\draw[line width=1pt] (0.7599996826695895,0.2607344604829167) -- (0.7619996778319411,0.25197252672787945);
\draw[line width=1pt] (0.7619996778319411,0.25197252672787945) -- (0.7639996729942927,0.2434231527440594);
\draw[line width=1pt] (0.7639996729942927,0.2434231527440594) -- (0.7659996681566443,0.23508410611183128);
\draw[line width=1pt] (0.7659996681566443,0.23508410611183128) -- (0.7679996633189959,0.22695307633358616);
\draw[line width=1pt] (0.7679996633189959,0.22695307633358616) -- (0.7699996584813475,0.21902767887518465);
\draw[line width=1pt] (0.7699996584813475,0.21902767887518465) -- (0.7719996536436992,0.21130545916724286);
\draw[line width=1pt] (0.7719996536436992,0.21130545916724286) -- (0.7739996488060508,0.20378389656357537);
\draw[line width=1pt] (0.7739996488060508,0.20378389656357537) -- (0.7759996439684024,0.19646040825422534);
\draw[line width=1pt] (0.7759996439684024,0.19646040825422534) -- (0.777999639130754,0.18933235313060232);
\draw[line width=1pt] (0.777999639130754,0.18933235313060232) -- (0.7799996342931056,0.18239703560035736);
\draw[line width=1pt] (0.7799996342931056,0.18239703560035736) -- (0.7819996294554572,0.1756517093497164);
\draw[line width=1pt] (0.7819996294554572,0.1756517093497164) -- (0.7839996246178088,0.16909358105109654);
\draw[line width=1pt] (0.7839996246178088,0.16909358105109654) -- (0.7859996197801604,0.16271981401392482);
\draw[line width=1pt] (0.7859996197801604,0.16271981401392482) -- (0.787999614942512,0.15652753177667988);
\draw[line width=1pt] (0.787999614942512,0.15652753177667988) -- (0.7899996101048636,0.15051382163827523);
\draw[line width=1pt] (0.7899996101048636,0.15051382163827523) -- (0.7919996052672152,0.1446757381269966);
\draw[line width=1pt] (0.7919996052672152,0.1446757381269966) -- (0.7939996004295669,0.1390103064053079);
\draw[line width=1pt] (0.7939996004295669,0.1390103064053079) -- (0.7959995955919185,0.13351452560893187);
\draw[line width=1pt] (0.7959995955919185,0.13351452560893187) -- (0.7979995907542701,0.12818537211871076);
\draw[line width=1pt] (0.7979995907542701,0.12818537211871076) -- (0.7999995859166217,0.12301980276384547);
\draw[line width=1pt] (0.7999995859166217,0.12301980276384547) -- (0.8019995810789733,0.11801475795520712);
\draw[line width=1pt] (0.8019995810789733,0.11801475795520712) -- (0.8039995762413249,0.11316716474750708);
\draw[line width=1pt] (0.8039995762413249,0.11316716474750708) -- (0.8059995714036765,0.10847393982920545);
\draw[line width=1pt] (0.8059995714036765,0.10847393982920545) -- (0.8079995665660281,0.10393199243913039);
\draw[line width=1pt] (0.8079995665660281,0.10393199243913039) -- (0.8099995617283797,0.09953822720886808);
\draw[line width=1pt] (0.8099995617283797,0.09953822720886808) -- (0.8119995568907313,0.09528954693007871);
\draw[line width=1pt] (0.8119995568907313,0.09528954693007871) -- (0.8139995520530829,0.09118285524597575);
\draw[line width=1pt] (0.8139995520530829,0.09118285524597575) -- (0.8159995472154346,0.08721505926630098);
\draw[line width=1pt] (0.8159995472154346,0.08721505926630098) -- (0.8179995423777862,0.08338307210520664);
\draw[line width=1pt] (0.8179995423777862,0.08338307210520664) -- (0.8199995375401378,0.07968381534154913);
\draw[line width=1pt] (0.8199995375401378,0.07968381534154913) -- (0.8219995327024894,0.07611422140117566);
\draw[line width=1pt] (0.8219995327024894,0.07611422140117566) -- (0.823999527864841,0.07267123586087468);
\draw[line width=1pt] (0.823999527864841,0.07267123586087468) -- (0.8259995230271926,0.06935181967373696);
\draw[line width=1pt] (0.8259995230271926,0.06935181967373696) -- (0.8279995181895442,0.06615295131575946);
\draw[line width=1pt] (0.8279995181895442,0.06615295131575946) -- (0.8299995133518958,0.06307162885359792);
\draw[line width=1pt] (0.8299995133518958,0.06307162885359792) -- (0.8319995085142474,0.06010487193345777);
\draw[line width=1pt] (0.8319995085142474,0.06010487193345777) -- (0.833999503676599,0.057249723691181593);
\draw[line width=1pt] (0.833999503676599,0.057249723691181593) -- (0.8359994988389506,0.054503252583673986);
\draw[line width=1pt] (0.8359994988389506,0.054503252583673986) -- (0.8379994940013022,0.051862554141870125);
\draw[line width=1pt] (0.8379994940013022,0.051862554141870125) -- (0.8399994891636539,0.049324752645532016);
\draw[line width=1pt] (0.8399994891636539,0.049324752645532016) -- (0.8419994843260055,0.04688700272022211);
\draw[line width=1pt] (0.8419994843260055,0.04688700272022211) -- (0.8439994794883571,0.04454649085687464);
\draw[line width=1pt] (0.8439994794883571,0.04454649085687464) -- (0.8459994746507087,0.04230043685445066);
\draw[line width=1pt] (0.8459994746507087,0.04230043685445066) -- (0.8479994698130603,0.040146095186228144);
\draw[line width=1pt] (0.8479994698130603,0.040146095186228144) -- (0.8499994649754119,0.03808075629034168);
\draw[line width=1pt] (0.8499994649754119,0.03808075629034168) -- (0.8519994601377635,0.036101747785248245);
\draw[line width=1pt] (0.8519994601377635,0.036101747785248245) -- (0.8539994553001151,0.034206435610854354);
\draw[line width=1pt] (0.8539994553001151,0.034206435610854354) -- (0.8559994504624667,0.03239222509610028);
\draw[line width=1pt] (0.8559994504624667,0.03239222509610028) -- (0.8579994456248183,0.030656561953849856);
\draw[line width=1pt] (0.8579994456248183,0.030656561953849856) -- (0.8599994407871699,0.028996933203992947);
\draw[line width=1pt] (0.8599994407871699,0.028996933203992947) -- (0.8619994359495216,0.027410868025716562);
\draw[line width=1pt] (0.8619994359495216,0.027410868025716562) -- (0.8639994311118732,0.025895938539954897);
\draw[line width=1pt] (0.8639994311118732,0.025895938539954897) -- (0.8659994262742248,0.024449760523074387);
\draw[line width=1pt] (0.8659994262742248,0.024449760523074387) -- (0.8679994214365764,0.023069994052900104);
\draw[line width=1pt] (0.8679994214365764,0.023069994052900104) -- (0.869999416598928,0.021754344088232326);
\draw[line width=1pt] (0.869999416598928,0.021754344088232326) -- (0.8719994117612796,0.020500560983047877);
\draw[line width=1pt] (0.8719994117612796,0.020500560983047877) -- (0.8739994069236312,0.019306440936620307);
\draw[line width=1pt] (0.8739994069236312,0.019306440936620307) -- (0.8759994020859828,0.01816982638083426);
\draw[line width=1pt] (0.8759994020859828,0.01816982638083426) -- (0.8779993972483344,0.017088606306005664);
\draw[line width=1pt] (0.8779993972483344,0.017088606306005664) -- (0.879999392410686,0.016060716526556284);
\draw[line width=1pt] (0.879999392410686,0.016060716526556284) -- (0.8819993875730376,0.0150841398879238);
\draw[line width=1pt] (0.8819993875730376,0.0150841398879238) -- (0.8839993827353892,0.014156906416121613);
\draw[line width=1pt] (0.8839993827353892,0.014156906416121613) -- (0.8859993778977409,0.013277093411391485);
\draw[line width=1pt] (0.8859993778977409,0.013277093411391485) -- (0.8879993730600925,0.012442825487420829);
\draw[line width=1pt] (0.8879993730600925,0.012442825487420829) -- (0.8899993682224441,0.011652274557622005);
\draw[line width=1pt] (0.8899993682224441,0.011652274557622005) -- (0.8919993633847957,0.010903659769995485);
\draw[line width=1pt] (0.8919993633847957,0.010903659769995485) -- (0.8939993585471473,0.010195247392120263);
\draw[line width=1pt] (0.8939993585471473,0.010195247392120263) -- (0.8959993537094989,0.009525350647836042);
\draw[line width=1pt] (0.8959993537094989,0.009525350647836042) -- (0.8979993488718505,0.008892329507198858);
\draw[line width=1pt] (0.8979993488718505,0.008892329507198858) -- (0.8999993440342021,0.008294590431309246);
\draw[line width=1pt] (0.8999993440342021,0.008294590431309246) -- (0.9019993391965537,0.007730586073625348);
\draw[line width=1pt] (0.9019993391965537,0.007730586073625348) -- (0.9039993343589053,0.007198814939387022);
\draw[line width=1pt] (0.9039993343589053,0.007198814939387022) -- (0.905999329521257,0.006697821004786435);
\draw[line width=1pt] (0.905999329521257,0.006697821004786435) -- (0.9079993246836086,0.006226193297530281);
\draw[line width=1pt] (0.9079993246836086,0.006226193297530281) -- (0.9099993198459602,0.005782565440444716);
\draw[line width=1pt] (0.9099993198459602,0.005782565440444716) -- (0.9119993150083118,0.005365615159779799);
\draw[line width=1pt] (0.9119993150083118,0.005365615159779799) -- (0.9139993101706634,0.004974063759872564);
\draw[line width=1pt] (0.9139993101706634,0.004974063759872564) -- (0.915999305333015,0.004606675565829528);
\draw[line width=1pt] (0.915999305333015,0.004606675565829528) -- (0.9179993004953666,0.004262257335888614);
\draw[line width=1pt] (0.9179993004953666,0.004262257335888614) -- (0.9199992956577182,0.003939657645118049);
\draw[line width=1pt] (0.9199992956577182,0.003939657645118049) -- (0.9219992908200698,0.003637766242105506);
\draw[line width=1pt] (0.9219992908200698,0.003637766242105506) -- (0.9239992859824214,0.0033555133802848614);
\draw[line width=1pt] (0.9239992859824214,0.0033555133802848614) -- (0.925999281144773,0.0030918691255400134);
\draw[line width=1pt] (0.925999281144773,0.0030918691255400134) -- (0.9279992763071246,0.0028458426417158284);
\draw[line width=1pt] (0.9279992763071246,0.0028458426417158284) -- (0.9299992714694763,0.0026164814556549234);
\draw[line width=1pt] (0.9299992714694763,0.0026164814556549234) -- (0.9319992666318279,0.002402870703366275);
\draw[line width=1pt] (0.9319992666318279,0.002402870703366275) -- (0.9339992617941795,0.0022041323589168296);
\draw[line width=1pt] (0.9339992617941795,0.0022041323589168296) -- (0.9359992569565311,0.002019424447621393);
\draw[line width=1pt] (0.9359992569565311,0.002019424447621393) -- (0.9379992521188827,0.0018479402450879564);
\draw[line width=1pt] (0.9379992521188827,0.0018479402450879564) -- (0.9399992472812343,0.0016889074636565278);
\draw[line width=1pt] (0.9399992472812343,0.0016889074636565278) -- (0.9419992424435859,0.0015415874277484097);
\draw[line width=1pt] (0.9419992424435859,0.0015415874277484097) -- (0.9439992376059375,0.0014052742396205476);
\draw[line width=1pt] (0.9439992376059375,0.0014052742396205476) -- (0.9459992327682891,0.0012792939369956093);
\draw[line width=1pt] (0.9459992327682891,0.0012792939369956093) -- (0.9479992279306407,0.0011630036440131496);
\draw[line width=1pt] (0.9479992279306407,0.0011630036440131496) -- (0.9499992230929923,0.0010557907169203705);
\draw[line width=1pt] (0.9499992230929923,0.0010557907169203705) -- (0.951999218255344,0);
\draw[line width=1pt] (0.951999218255344,0) -- (0.9539992134176956,0);
\draw[line width=1pt] (0.9539992134176956,0) -- (0.9559992085800472,0);
\draw[line width=1pt] (0.9559992085800472,0) -- (0.9579992037423988,0);
\draw[line width=1pt] (0.9579992037423988,0) -- (0.9599991989047504,0);
\draw[line width=1pt] (0.9599991989047504,0) -- (0.961999194067102,0);
\draw[line width=1pt] (0.961999194067102,0) -- (0.9639991892294536,0);
\draw[line width=1pt] (0.9639991892294536,0) -- (0.9659991843918052,0);
\draw[line width=1pt] (0.9659991843918052,0) -- (0.9679991795541568,0);
\draw[line width=1pt] (0.9679991795541568,0) -- (0.9699991747165084,0);
\draw[line width=1pt] (0.9699991747165084,0) -- (0.97199916987886,0);
\draw[line width=1pt] (0.97199916987886,0) -- (0.9739991650412116,0);
\draw[line width=1pt] (0.9739991650412116,0) -- (0.9759991602035633,0);
\draw[line width=1pt] (0.9759991602035633,0) -- (0.9779991553659149,0);
\draw[line width=1pt] (0.9779991553659149,0) -- (0.9799991505282665,0);
\draw[line width=1pt] (0.9799991505282665,0) -- (0.9819991456906181,0);
\draw[line width=1pt] (0.9819991456906181,0) -- (0.9839991408529697,0);
\draw[line width=1pt] (0.9839991408529697,0) -- (0.9859991360153213,0);
\draw[line width=1pt] (0.9859991360153213,0) -- (0.9879991311776729,0);
\draw[line width=1pt] (0.9879991311776729,0) -- (0.9899991263400245,0);
\draw[line width=1pt] (0.9899991263400245,0) -- (0.9919991215023761,0);
\draw[line width=1pt] (0.9919991215023761,0) -- (0.9939991166647277,0);
\draw[line width=1pt] (0.9939991166647277,0) -- (0.9959991118270793,0);
\draw[line width=1pt] (0.9959991118270793,0) -- (0.997999106989431,0);
\draw[line width=1pt] (0.997999106989431,0) -- (0.9999991021517826,0);
\draw[line width=1pt] (0.9999991021517826,0) -- (1.0019990973141342,0);
\draw[line width=1pt] (1.0019990973141342,0) -- (1.0039990924764857,0);
\draw[line width=1pt] (1.0039990924764857,0) -- (1.0059990876388372,0);
\draw[line width=1pt] (1.0059990876388372,0) -- (1.0079990828011887,0);
\draw[line width=1pt] (1.0079990828011887,0) -- (1.0099990779635402,0);
\draw[line width=1pt] (1.0099990779635402,0) -- (1.0119990731258917,0);
\draw[line width=1pt] (1.0119990731258917,0) -- (1.0139990682882432,0);
\draw[line width=1pt] (1.0139990682882432,0) -- (1.0159990634505947,0);
\draw[line width=1pt] (1.0159990634505947,0) -- (1.0179990586129462,0);
\draw[line width=1pt] (1.0179990586129462,0) -- (1.0199990537752976,0);
\draw[line width=1pt] (1.0199990537752976,0) -- (1.0219990489376491,0);
\draw[line width=1pt] (1.0219990489376491,0) -- (1.0239990441000006,0);
\draw[line width=1pt] (1.0239990441000006,0) -- (1.0259990392623521,0);
\draw[line width=1pt] (1.0259990392623521,0) -- (1.0279990344247036,0);
\draw[line width=1pt] (1.0279990344247036,0) -- (1.0299990295870551,0);
\draw[line width=1pt] (1.0299990295870551,0) -- (1.0319990247494066,0);
\draw[line width=1pt] (1.0319990247494066,0) -- (1.0339990199117581,0);
\draw[line width=1pt] (1.0339990199117581,0) -- (1.0359990150741096,0);
\draw[line width=1pt] (1.0359990150741096,0) -- (1.0379990102364611,0);
\draw[line width=1pt] (1.0379990102364611,0) -- (1.0399990053988126,0);
\draw[line width=1pt] (1.0399990053988126,0) -- (1.0419990005611641,0);
\draw[line width=1pt] (1.0419990005611641,0) -- (1.0439989957235156,0);
\draw[line width=1pt] (1.0439989957235156,0) -- (1.0459989908858671,0);
\draw[line width=1pt] (1.0459989908858671,0) -- (1.0479989860482186,0);
\draw[line width=1pt] (1.0479989860482186,0) -- (1.0499989812105701,0);
\draw[line width=1pt] (1.0499989812105701,0) -- (1.0519989763729216,0);
\draw[line width=1pt] (1.0519989763729216,0) -- (1.053998971535273,0);
\draw[line width=1pt] (1.053998971535273,0) -- (1.0559989666976246,0);
\draw[line width=1pt] (1.0559989666976246,0) -- (1.057998961859976,0);
\draw[line width=1pt] (1.057998961859976,0) -- (1.0599989570223276,0);
\draw[line width=1pt] (1.0599989570223276,0) -- (1.061998952184679,0);
\draw[line width=1pt] (1.061998952184679,0) -- (1.0639989473470306,0);
\draw[line width=1pt] (1.0639989473470306,0) -- (1.065998942509382,0);
\draw[line width=1pt] (1.065998942509382,0) -- (1.0679989376717336,0);
\draw[line width=1pt] (1.0679989376717336,0) -- (1.069998932834085,0);
\draw[line width=1pt] (1.069998932834085,0) -- (1.0719989279964366,0);
\draw[line width=1pt] (1.0719989279964366,0) -- (1.073998923158788,0);
\draw[line width=1pt] (1.073998923158788,0) -- (1.0759989183211396,0);
\draw[line width=1pt] (1.0759989183211396,0) -- (1.077998913483491,0);
\draw[line width=1pt] (1.077998913483491,0) -- (1.0799989086458426,0);
\draw[line width=1pt] (1.0799989086458426,0) -- (1.081998903808194,0);
\draw[line width=1pt] (1.081998903808194,0) -- (1.0839988989705456,0);
\draw[line width=1pt] (1.0839988989705456,0) -- (1.085998894132897,0);
\draw[line width=1pt] (1.085998894132897,0) -- (1.0879988892952486,0);
\draw[line width=1pt] (1.0879988892952486,0) -- (1.0899988844576,0);
\draw[line width=1pt] (1.0899988844576,0) -- (1.0919988796199516,0);
\draw[line width=1pt] (1.0919988796199516,0) -- (1.093998874782303,0);
\draw[line width=1pt] (1.093998874782303,0) -- (1.0959988699446546,0);
\draw[line width=1pt] (1.0959988699446546,0) -- (1.097998865107006,0);
\draw (0.6191384083044985,0.23984916574263843) node[anchor=north west] {$q$};
\draw (0.4353667820069206,0.24379256169319702) node[anchor=north west] {$p$};
\draw (0.14,0.2556227495448728) node[anchor=north west] {$q$};
\draw (0.17452595155709352,0.578981217490677) node[anchor=north west] {$\nu_1$};
\draw (0.3943356401384085,0.5829246134412356) node[anchor=north west] {$\nu_2$};
\draw (0.5877681660899656,0.5829246134412356) node[anchor=north west] {$\nu_3$};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}%[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\begin{axis}[x=7cm,y=3cm,
xmin=0,
xmax=1.3,
ymin=0,
ymax=1.8,
xtick={10},
ytick={10}
]
\clip(-0.1,-0.1) rectangle (1.5,1.8);
\draw[line width=1pt] (0,0) -- (0,0);
\draw[line width=1pt] (0,0) -- (0.0025007958301823245,0);
\draw[line width=1pt] (0.0025007958301823245,0) -- (0.005000793044447593,0);
\draw[line width=1pt] (0.005000793044447593,0) -- (0.007500790258712861,0);
\draw[line width=1pt] (0.007500790258712861,0) -- (0.01000078747297813,0);
\draw[line width=1pt] (0.01000078747297813,0) -- (0.012500784687243399,0.001766468504532317);
\draw[line width=1pt] (0.012500784687243399,0.001766468504532317) -- (0.015000781901508668,0.0029910851488526807);
\draw[line width=1pt] (0.015000781901508668,0.0029910851488526807) -- (0.017500779115773937,0.004654037384799859);
\draw[line width=1pt] (0.017500779115773937,0.004654037384799859) -- (0.020000776330039206,0.006806853641061321);
\draw[line width=1pt] (0.020000776330039206,0.006806853641061321) -- (0.022500773544304475,0.0094956287234249);
\draw[line width=1pt] (0.022500773544304475,0.0094956287234249) -- (0.025000770758569744,0.012761283966336516);
\draw[line width=1pt] (0.025000770758569744,0.012761283966336516) -- (0.027500767972835013,0.01663981915570234);
\draw[line width=1pt] (0.027500767972835013,0.01663981915570234) -- (0.030000765187100282,0.02116255641036251);
\draw[line width=1pt] (0.030000765187100282,0.02116255641036251) -- (0.03250076240136555,0.02635637620655608);
\draw[line width=1pt] (0.03250076240136555,0.02635637620655608) -- (0.035000759615630817,0.03224394572662504);
\draw[line width=1pt] (0.035000759615630817,0.03224394572662504) -- (0.037500756829896086,0.038843939710169965);
\draw[line width=1pt] (0.037500756829896086,0.038843939710169965) -- (0.040000754044161355,0.04617125398287026);
\draw[line width=1pt] (0.040000754044161355,0.04617125398287026) -- (0.042500751258426624,0.054237211835216424);
\draw[line width=1pt] (0.042500751258426624,0.054237211835216424) -- (0.04500074847269189,0.06304976342047394);
\draw[line width=1pt] (0.04500074847269189,0.06304976342047394) -- (0.04750074568695716,0.07261367833830136);
\draw[line width=1pt] (0.04750074568695716,0.07261367833830136) -- (0.05000074290122243,0.08293073156758883);
\draw[line width=1pt] (0.05000074290122243,0.08293073156758883) -- (0.0525007401154877,0.0939998829092535);
\draw[line width=1pt] (0.0525007401154877,0.0939998829092535) -- (0.05500073732975297,0.10581745009693896);
\draw[line width=1pt] (0.05500073732975297,0.10581745009693896) -- (0.05750073454401824,0.11837727573080971);
\draw[line width=1pt] (0.05750073454401824,0.11837727573080971) -- (0.06000073175828351,0.131670888186902);
\draw[line width=1pt] (0.06000073175828351,0.131670888186902) -- (0.06250072897254877,0.14568765665180722);
\draw[line width=1pt] (0.06250072897254877,0.14568765665180722) -- (0.06500072618681403,0.16041494042980375);
\draw[line width=1pt] (0.06500072618681403,0.16041494042980375) -- (0.0675007234010793,0.17583823266692597);
\draw[line width=1pt] (0.0675007234010793,0.17583823266692597) -- (0.07000072061534456,0.19194129863386897);
\draw[line width=1pt] (0.07000072061534456,0.19194129863386897) -- (0.07250071782960982,0.20870630870706924);
\draw[line width=1pt] (0.07250071782960982,0.20870630870706924) -- (0.07500071504387508,0.22611396618476493);
\draw[line width=1pt] (0.07500071504387508,0.22611396618476493) -- (0.07750071225814034,0.24414363007235393);
\draw[line width=1pt] (0.07750071225814034,0.24414363007235393) -- (0.0800007094724056,0.26277343296889355);
\draw[line width=1pt] (0.0800007094724056,0.26277343296889355) -- (0.08250070668667087,0.28198039418415455);
\draw[line width=1pt] (0.08250070668667087,0.28198039418415455) -- (0.08500070390093613,0.30174052821324504);
\draw[line width=1pt] (0.08500070390093613,0.30174052821324504) -- (0.08750070111520139,0.32202894869343707);
\draw[line width=1pt] (0.08750070111520139,0.32202894869343707) -- (0.09000069832946665,0.3428199679654935);
\draw[line width=1pt] (0.09000069832946665,0.3428199679654935) -- (0.09250069554373191,0.36408719235948683);
\draw[line width=1pt] (0.09250069554373191,0.36408719235948683) -- (0.09500069275799718,0.38580361332280566);
\draw[line width=1pt] (0.09500069275799718,0.38580361332280566) -- (0.09750068997226244,0.4079416945058049);
\draw[line width=1pt] (0.09750068997226244,0.4079416945058049) -- (0.1000006871865277,0.4304734549183353);
\draw[line width=1pt] (0.1000006871865277,0.4304734549183353) -- (0.10250068440079296,0.45337054826817935);
\draw[line width=1pt] (0.10250068440079296,0.45337054826817935) -- (0.10500068161505823,0.4766043385902794);
\draw[line width=1pt] (0.10500068161505823,0.4766043385902794) -- (0.10750067882932349,0.500145972273489);
\draw[line width=1pt] (0.10750067882932349,0.500145972273489) -- (0.11000067604358875,0.5239664465894837);
\draw[line width=1pt] (0.11000067604358875,0.5239664465894837) -- (0.11250067325785401,0.5480366748263878);
\draw[line width=1pt] (0.11250067325785401,0.5480366748263878) -- (0.11500067047211927,0.5723275481276168);
\draw[line width=1pt] (0.11500067047211927,0.5723275481276168) -- (0.11750066768638454,0.5968099941344289);
\draw[line width=1pt] (0.11750066768638454,0.5968099941344289) -- (0.1200006649006498,0.6214550325286601);
\draw[line width=1pt] (0.1200006649006498,0.6214550325286601) -- (0.12250066211491506,0.6462338275701767);
\draw[line width=1pt] (0.12250066211491506,0.6462338275701767) -- (0.12500065932918034,0.6711177377216228);
\draw[line width=1pt] (0.12500065932918034,0.6711177377216228) -- (0.1275006565434456,0.6960783624511293);
\draw[line width=1pt] (0.1275006565434456,0.6960783624511293) -- (0.1300006537577109,0.7210875863017676);
\draw[line width=1pt] (0.1300006537577109,0.7210875863017676) -- (0.13250065097197616,0.7461176203146775);
\draw[line width=1pt] (0.13250065097197616,0.7461176203146775) -- (0.13500064818624144,0.7711410408909457);
\draw[line width=1pt] (0.13500064818624144,0.7711410408909457) -- (0.13750064540050672,0.7961308261755303);
\draw[line width=1pt] (0.13750064540050672,0.7961308261755303) -- (0.140000642614772,0.8210603900447174);
\draw[line width=1pt] (0.140000642614772,0.8210603900447174) -- (0.14250063982903727,0.845903613776862);
\draw[line width=1pt] (0.14250063982903727,0.845903613776862) -- (0.14500063704330254,0.8706348754844263);
\draw[line width=1pt] (0.14500063704330254,0.8706348754844263) -- (0.14750063425756782,0.8952290773836166);
\draw[line width=1pt] (0.14750063425756782,0.8952290773836166) -- (0.1500006314718331,0.9196616709762374);
\draw[line width=1pt] (0.1500006314718331,0.9196616709762374) -- (0.15250062868609837,0.9439086802167557);
\draw[line width=1pt] (0.15250062868609837,0.9439086802167557) -- (0.15500062590036365,0.9679467227358822);
\draw[line width=1pt] (0.15500062590036365,0.9679467227358822) -- (0.15750062311462892,0.9917530291904193);
\draw[line width=1pt] (0.15750062311462892,0.9917530291904193) -- (0.1600006203288942,1.015305460807514);
\draw[line width=1pt] (0.1600006203288942,1.015305460807514) -- (0.16250061754315948,1.0385825251898952);
\draw[line width=1pt] (0.16250061754315948,1.0385825251898952) -- (0.16500061475742475,1.0615633904471584);
\draw[line width=1pt] (0.16500061475742475,1.0615633904471584) -- (0.16750061197169003,1.084227897716616);
\draw[line width=1pt] (0.16750061197169003,1.084227897716616) -- (0.1700006091859553,1.1065565721357684);
\draw[line width=1pt] (0.1700006091859553,1.1065565721357684) -- (0.17250060640022058,1.128530632326973);
\draw[line width=1pt] (0.17250060640022058,1.128530632326973) -- (0.17500060361448586,1.1501319984534404);
\draw[line width=1pt] (0.17500060361448586,1.1501319984534404) -- (0.17750060082875113,1.1713432989042696);
\draw[line width=1pt] (0.17750060082875113,1.1713432989042696) -- (0.1800005980430164,1.1921478756648394);
\draw[line width=1pt] (0.1800005980430164,1.1921478756648394) -- (0.18250059525728168,1.2125297884274708);
\draw[line width=1pt] (0.18250059525728168,1.2125297884274708) -- (0.18500059247154696,1.232473817495972);
\draw[line width=1pt] (0.18500059247154696,1.232473817495972) -- (0.18750058968581224,1.251965465536268);
\draw[line width=1pt] (0.18750058968581224,1.251965465536268) -- (0.1900005869000775,1.2709909582240664);
\draw[line width=1pt] (0.1900005869000775,1.2709909582240664) -- (0.1925005841143428,1.2895372438392043);
\draw[line width=1pt] (0.1925005841143428,1.2895372438392043) -- (0.19500058132860806,1.3075919918550263);
\draw[line width=1pt] (0.19500058132860806,1.3075919918550263) -- (0.19750057854287334,1.325143590569911);
\draw[line width=1pt] (0.19750057854287334,1.325143590569911) -- (0.20000057575713862,1.3421811438268476);
\draw[line width=1pt] (0.20000057575713862,1.3421811438268476) -- (0.2025005729714039,1.358694466865723);
\draw[line width=1pt] (0.2025005729714039,1.358694466865723) -- (0.20500057018566917,1.3746740813518288);
\draw[line width=1pt] (0.20500057018566917,1.3746740813518288) -- (0.20750056739993444,1.3901112096228838);
\draw[line width=1pt] (0.20750056739993444,1.3901112096228838) -- (0.21000056461419972,1.4049977681957575);
\draw[line width=1pt] (0.21000056461419972,1.4049977681957575) -- (0.212500561828465,1.4193263605729372);
\draw[line width=1pt] (0.212500561828465,1.4193263605729372) -- (0.21500055904273027,1.4330902693876602);
\draw[line width=1pt] (0.21500055904273027,1.4330902693876602) -- (0.21750055625699555,1.4462834479255517);
\draw[line width=1pt] (0.21750055625699555,1.4462834479255517) -- (0.22000055347126082,1.4589005110595457);
\draw[line width=1pt] (0.22000055347126082,1.4589005110595457) -- (0.2225005506855261,1.4709367256337804);
\draw[line width=1pt] (0.2225005506855261,1.4709367256337804) -- (0.22500054789979138,1.482388000331172);
\draw[line width=1pt] (0.22500054789979138,1.482388000331172) -- (0.22750054511405665,1.4932508750583213);
\draw[line width=1pt] (0.22750054511405665,1.4932508750583213) -- (0.23000054232832193,1.5035225098803828);
\draw[line width=1pt] (0.23000054232832193,1.5035225098803828) -- (0.2325005395425872,1.5132006735376498);
\draw[line width=1pt] (0.2325005395425872,1.5132006735376498) -- (0.23500053675685248,1.5222837315745008);
\draw[line width=1pt] (0.23500053675685248,1.5222837315745008) -- (0.23750053397111776,1.5307706341105287);
\draw[line width=1pt] (0.23750053397111776,1.5307706341105287) -- (0.24000053118538303,1.5386609032826961);
\draw[line width=1pt] (0.24000053118538303,1.5386609032826961) -- (0.2425005283996483,1.5459546203864183);
\draw[line width=1pt] (0.2425005283996483,1.5459546203864183) -- (0.24500052561391358,1.5526524127426826);
\draw[line width=1pt] (0.24500052561391358,1.5526524127426826) -- (0.24750052282817886,1.558755440317306);
\draw[line width=1pt] (0.24750052282817886,1.558755440317306) -- (0.2500005200424441,1.56426538211767);
\draw[line width=1pt] (0.2500005200424441,1.56426538211767) -- (0.25250051725670936,1.569184422391413);
\draw[line width=1pt] (0.25250051725670936,1.569184422391413) -- (0.2550005144709746,1.573515236650674);
\draw[line width=1pt] (0.2550005144709746,1.573515236650674) -- (0.25750051168523985,1.57726097754475);
\draw[line width=1pt] (0.25750051168523985,1.57726097754475) -- (0.2600005088995051,1.5804252606031808);
\draw[line width=1pt] (0.2600005088995051,1.5804252606031808) -- (0.26250050611377035,1.5830121498705367);
\draw[line width=1pt] (0.26250050611377035,1.5830121498705367) -- (0.2650005033280356,1.5850261434533492);
\draw[line width=1pt] (0.2650005033280356,1.5850261434533492) -- (0.26750050054230085,1.5864721589989692);
\draw[line width=1pt] (0.26750050054230085,1.5864721589989692) -- (0.2700004977565661,1.5873555191253534);
\draw[line width=1pt] (0.2700004977565661,1.5873555191253534) -- (0.27250049497083134,1.5876819368200448);
\draw[line width=1pt] (0.27250049497083134,1.5876819368200448) -- (0.2750004921850966,1.587457500825946);
\draw[line width=1pt] (0.2750004921850966,1.587457500825946) -- (0.27750048939936184,1.5866886610307849);
\draw[line width=1pt] (0.27750048939936184,1.5866886610307849) -- (0.2800004866136271,1.5853822138764992);
\draw[line width=1pt] (0.2800004866136271,1.5853822138764992) -- (0.28250048382789233,1.5835452878040819);
\draw[line width=1pt] (0.28250048382789233,1.5835452878040819) -- (0.2850004810421576,1.581185328748825);
\draw[line width=1pt] (0.2850004810421576,1.581185328748825) -- (0.28750047825642283,1.5783100857002403);
\draw[line width=1pt] (0.28750047825642283,1.5783100857002403) -- (0.2900004754706881,1.5749275963403142);
\draw[line width=1pt] (0.2900004754706881,1.5749275963403142) -- (0.2925004726849533,1.571046172773188);
\draw[line width=1pt] (0.2925004726849533,1.571046172773188) -- (0.2950004698992186,1.5666743873587063);
\draw[line width=1pt] (0.2950004698992186,1.5666743873587063) -- (0.2975004671134838,1.561821058661729);
\draw[line width=1pt] (0.2975004671134838,1.561821058661729) -- (0.3000004643277491,1.5564952375285677);
\draw[line width=1pt] (0.3000004643277491,1.5564952375285677) -- (0.3025004615420143,1.5507061933013038);
\draw[line width=1pt] (0.3025004615420143,1.5507061933013038) -- (0.30500045875627957,1.5444634001802187);
\draw[line width=1pt] (0.30500045875627957,1.5444634001802187) -- (0.3075004559705448,1.537776523744071);
\draw[line width=1pt] (0.3075004559705448,1.537776523744071) -- (0.31000045318481007,1.53065540763742);
\draw[line width=1pt] (0.31000045318481007,1.53065540763742) -- (0.3125004503990753,1.5231100604336871);
\draw[line width=1pt] (0.3125004503990753,1.5231100604336871) -- (0.31500044761334056,1.51515064268217);
\draw[line width=1pt] (0.31500044761334056,1.51515064268217) -- (0.3175004448276058,1.506787454146734);
\draw[line width=1pt] (0.3175004448276058,1.506787454146734) -- (0.32000044204187106,1.498030921243474);
\draw[line width=1pt] (0.32000044204187106,1.498030921243474) -- (0.3225004392561363,1.4888915846841462);
\draw[line width=1pt] (0.3225004392561363,1.4888915846841462) -- (0.32500043647040155,1.4793800873317358);
\draw[line width=1pt] (0.32500043647040155,1.4793800873317358) -- (0.3275004336846668,1.4695071622741094);
\draw[line width=1pt] (0.3275004336846668,1.4695071622741094) -- (0.33000043089893205,1.4592836211212932);
\draw[line width=1pt] (0.33000043089893205,1.4592836211212932) -- (0.3325004281131973,1.4487203425314676);
\draw[line width=1pt] (0.3325004281131973,1.4487203425314676) -- (0.33500042532746255,1.4378282609704058);
\draw[line width=1pt] (0.33500042532746255,1.4378282609704058) -- (0.3375004225417278,1.4266183557086785);
\draw[line width=1pt] (0.3375004225417278,1.4266183557086785) -- (0.34000041975599304,1.4151016400605958);
\draw[line width=1pt] (0.34000041975599304,1.4151016400605958) -- (0.3425004169702583,1.4032891508684726);
\draw[line width=1pt] (0.3425004169702583,1.4032891508684726) -- (0.34500041418452354,1.3911919382354208);
\draw[line width=1pt] (0.34500041418452354,1.3911919382354208) -- (0.3475004113987888,1.3788210555095946);
\draw[line width=1pt] (0.3475004113987888,1.3788210555095946) -- (0.35000040861305404,1.366187549522419);
\draw[line width=1pt] (0.35000040861305404,1.366187549522419) -- (0.3525004058273193,1.3533024510830425);
\draw[line width=1pt] (0.3525004058273193,1.3533024510830425) -- (0.35500040304158453,1.3401767657309043);
\draw[line width=1pt] (0.35500040304158453,1.3401767657309043) -- (0.3575004002558498,1.3268214647480354);
\draw[line width=1pt] (0.3575004002558498,1.3268214647480354) -- (0.36000039747011503,1.3132474764324016);
\draw[line width=1pt] (0.36000039747011503,1.3132474764324016) -- (0.3625003946843803,1.299465677633309);
\draw[line width=1pt] (0.3625003946843803,1.299465677633309) -- (0.3650003918986455,1.2854868855495962);
\draw[line width=1pt] (0.3650003918986455,1.2854868855495962) -- (0.3675003891129108,1.271321849791105);
\draw[line width=1pt] (0.3675003891129108,1.271321849791105) -- (0.370000386327176,1.2569812447036333);
\draw[line width=1pt] (0.370000386327176,1.2569812447036333) -- (0.37250038354144127,1.2424756619573323);
\draw[line width=1pt] (0.37250038354144127,1.2424756619573323) -- (0.3750003807557065,1.2278156033982528);
\draw[line width=1pt] (0.3750003807557065,1.2278156033982528) -- (0.37750037796997177,1.2130114741625253);
\draw[line width=1pt] (0.37750037796997177,1.2130114741625253) -- (0.380000375184237,1.1980735760524417);
\draw[line width=1pt] (0.380000375184237,1.1980735760524417) -- (0.38250037239850226,1.1830121011734545);
\draw[line width=1pt] (0.38250037239850226,1.1830121011734545) -- (0.3850003696127675,1.1678371258309248);
\draw[line width=1pt] (0.3850003696127675,1.1678371258309248) -- (0.38750036682703276,1.1525586046852336);
\draw[line width=1pt] (0.38750036682703276,1.1525586046852336) -- (0.390000364041298,1.1371863651637006);
\draw[line width=1pt] (0.390000364041298,1.1371863651637006) -- (0.39250036125556326,1.1217301021275319);
\draw[line width=1pt] (0.39250036125556326,1.1217301021275319) -- (0.3950003584698285,1.1061993727918578);
\draw[line width=1pt] (0.3950003584698285,1.1061993727918578) -- (0.39750035568409375,1.090603591896751);
\draw[line width=1pt] (0.39750035568409375,1.090603591896751) -- (0.400000352898359,1.0749520271269428);
\draw[line width=1pt] (0.400000352898359,1.0749520271269428) -- (0.40250035011262425,1.0592537947778111);
\draw[line width=1pt] (0.40250035011262425,1.0592537947778111) -- (0.4050003473268895,1.0435178556650286);
\draw[line width=1pt] (0.4050003473268895,1.0435178556650286) -- (0.40750034454115475,1.0277530112751452);
\draw[line width=1pt] (0.40750034454115475,1.0277530112751452) -- (0.41000034175542,1.0119679001542543);
\draw[line width=1pt] (0.41000034175542,1.0119679001542543) -- (0.41250033896968524,0.9961709945317138);
\draw[line width=1pt] (0.41250033896968524,0.9961709945317138) -- (0.4150003361839505,0.9803705971758057);
\draw[line width=1pt] (0.4150003361839505,0.9803705971758057) -- (0.41750033339821574,0.9645748384780733);
\draw[line width=1pt] (0.41750033339821574,0.9645748384780733) -- (0.420000330612481,0.9487916737630114);
\draw[line width=1pt] (0.420000330612481,0.9487916737630114) -- (0.42250032782674624,0.9330288808196117);
\draw[line width=1pt] (0.42250032782674624,0.9330288808196117) -- (0.4250003250410115,0.91729405765121);
\draw[line width=1pt] (0.4250003250410115,0.91729405765121) -- (0.42750032225527673,0.9015946204399758);
\draw[line width=1pt] (0.42750032225527673,0.9015946204399758) -- (0.430000319469542,0.8859378017223026);
\draw[line width=1pt] (0.430000319469542,0.8859378017223026) -- (0.43250031668380723,0.8703306487712634);
\draw[line width=1pt] (0.43250031668380723,0.8703306487712634) -- (0.4350003138980725,0.8547800221822156);
\draw[line width=1pt] (0.4350003138980725,0.8547800221822156) -- (0.4375003111123377,0.8392925946575875);
\draw[line width=1pt] (0.4375003111123377,0.8392925946575875) -- (0.440000308326603,0.8238748499867898);
\draw[line width=1pt] (0.440000308326603,0.8238748499867898) -- (0.4425003055408682,0.8085330822171578);
\draw[line width=1pt] (0.4425003055408682,0.8085330822171578) -- (0.44500030275513347,0.7932733950117368);
\draw[line width=1pt] (0.44500030275513347,0.7932733950117368) -- (0.4475002999693987,0.778101701189708);
\draw[line width=1pt] (0.4475002999693987,0.778101701189708) -- (0.45000029718366397,0.7630237224451951);
\draw[line width=1pt] (0.45000029718366397,0.7630237224451951) -- (0.4525002943979292,0.7480449892401346);
\draw[line width=1pt] (0.4525002943979292,0.7480449892401346) -- (0.45500029161219446,0.7331708408668745);
\draw[line width=1pt] (0.45500029161219446,0.7331708408668745) -- (0.4575002888264597,0.7184064256761106);
\draw[line width=1pt] (0.4575002888264597,0.7184064256761106) -- (0.46000028604072496,0.7037567014657822);
\draw[line width=1pt] (0.46000028604072496,0.7037567014657822) -- (0.4625002832549902,0.6892264360264735);
\draw[line width=1pt] (0.4625002832549902,0.6892264360264735) -- (0.46500028046925546,0.6748202078388784);
\draw[line width=1pt] (0.46500028046925546,0.6748202078388784) -- (0.4675002776835207,0.6605424069188657);
\draw[line width=1pt] (0.4675002776835207,0.6605424069188657) -- (0.47000027489778595,0.6463972358056681);
\draw[line width=1pt] (0.47000027489778595,0.6463972358056681) -- (0.4725002721120512,0.6323887106887076);
\draw[line width=1pt] (0.4725002721120512,0.6323887106887076) -- (0.47500026932631645,0.6185206626685619);
\draw[line width=1pt] (0.47500026932631645,0.6185206626685619) -- (0.4775002665405817,0.6047967391475866);
\draw[line width=1pt] (0.4775002665405817,0.6047967391475866) -- (0.48000026375484695,0.5912204053457056);
\draw[line width=1pt] (0.48000026375484695,0.5912204053457056) -- (0.4825002609691122,0.577794945936892);
\draw[line width=1pt] (0.4825002609691122,0.577794945936892) -- (0.48500025818337744,0.564523466801849);
\draw[line width=1pt] (0.48500025818337744,0.564523466801849) -- (0.4875002553976427,0.5514088968924515);
\draw[line width=1pt] (0.4875002553976427,0.5514088968924515) -- (0.49000025261190794,0.5384539902035014);
\draw[line width=1pt] (0.49000025261190794,0.5384539902035014) -- (0.4925002498261732,0.525661327847368);
\draw[line width=1pt] (0.4925002498261732,0.525661327847368) -- (0.49500024704043843,0.5130333202271113);
\draw[line width=1pt] (0.49500024704043843,0.5130333202271113) -- (0.4975002442547037,0.5005722093037174);
\draw[line width=1pt] (0.4975002442547037,0.5005722093037174) -- (0.5000002414689689,0.48828007095309733);
\draw[line width=1pt] (0.5000002414689689,0.48828007095309733) -- (0.5025002386832342,0.4761588174085309);
\draw[line width=1pt] (0.5025002386832342,0.4761588174085309) -- (0.5050002358974995,0.4642101997842686);
\draw[line width=1pt] (0.5050002358974995,0.4642101997842686) -- (0.5075002331117648,0.4524358106760484);
\draw[line width=1pt] (0.5075002331117648,0.4524358106760484) -- (0.5100002303260301,0.44083708683431483);
\draw[line width=1pt] (0.5100002303260301,0.44083708683431483) -- (0.5125002275402954,0.42941531190597565);
\draw[line width=1pt] (0.5125002275402954,0.42941531190597565) -- (0.5150002247545608,0.41817161924056395);
\draw[line width=1pt] (0.5150002247545608,0.41817161924056395) -- (0.5175002219688261,0.4071069947567322);
\draw[line width=1pt] (0.5175002219688261,0.4071069947567322) -- (0.5200002191830914,0.39622227986504094);
\draw[line width=1pt] (0.5200002191830914,0.39622227986504094) -- (0.5225002163973567,0.3855181744430609);
\draw[line width=1pt] (0.5225002163973567,0.3855181744430609) -- (0.525000213611622,0.37499523985885586);
\draw[line width=1pt] (0.525000213611622,0.37499523985885586) -- (0.5275002108258873,0.3646539020389672);
\draw[line width=1pt] (0.5275002108258873,0.3646539020389672) -- (0.5300002080401526,0.35449445457707784);
\draw[line width=1pt] (0.5300002080401526,0.35449445457707784) -- (0.5325002052544179,0.3445170618795884);
\draw[line width=1pt] (0.5325002052544179,0.3445170618795884) -- (0.5350002024686832,0.3347217623443964);
\draw[line width=1pt] (0.5350002024686832,0.3347217623443964) -- (0.5375001996829485,0.325108471569232);
\draw[line width=1pt] (0.5375001996829485,0.325108471569232) -- (0.5400001968972138,0.31567698558596324);
\draw[line width=1pt] (0.5400001968972138,0.31567698558596324) -- (0.5425001941114791,0.30642698411734537);
\draw[line width=1pt] (0.5425001941114791,0.30642698411734537) -- (0.5450001913257444,0.2973580338527587);
\draw[line width=1pt] (0.5450001913257444,0.2973580338527587) -- (0.5475001885400097,0.28846959173953673);
\draw[line width=1pt] (0.5475001885400097,0.28846959173953673) -- (0.550000185754275,0.27976100828656214);
\draw[line width=1pt] (0.550000185754275,0.27976100828656214) -- (0.5525001829685403,0.2712315308768667);
\draw[line width=1pt] (0.5525001829685403,0.2712315308768667) -- (0.5550001801828056,0.2628803070860492);
\draw[line width=1pt] (0.5550001801828056,0.2628803070860492) -- (0.5575001773970709,0.25470638800338946);
\draw[line width=1pt] (0.5575001773970709,0.25470638800338946) -- (0.5600001746113362,0.24670873155260797);
\draw[line width=1pt] (0.5600001746113362,0.24670873155260797) -- (0.5625001718256015,0.23888620580929473);
\draw[line width=1pt] (0.5625001718256015,0.23888620580929473) -- (0.5650001690398668,0.23123759231210292);
\draw[line width=1pt] (0.5650001690398668,0.23123759231210292) -- (0.5675001662541321,0.22376158936487286);
\draw[line width=1pt] (0.5675001662541321,0.22376158936487286) -- (0.5700001634683974,0.2164568153269302);
\draw[line width=1pt] (0.5700001634683974,0.2164568153269302) -- (0.5725001606826627,0.20932181188887392);
\draw[line width=1pt] (0.5725001606826627,0.20932181188887392) -- (0.575000157896928,0.20235504733124557);
\draw[line width=1pt] (0.575000157896928,0.20235504733124557) -- (0.5775001551111933,0.19555491976354492);
\draw[line width=1pt] (0.5775001551111933,0.19555491976354492) -- (0.5800001523254587,0.1889197603411374);
\draw[line width=1pt] (0.5800001523254587,0.1889197603411374) -- (0.582500149539724,0.1824478364576694);
\draw[line width=1pt] (0.582500149539724,0.1824478364576694) -- (0.5850001467539893,0.17613735491068688);
\draw[line width=1pt] (0.5850001467539893,0.17613735491068688) -- (0.5875001439682546,0.16998646503823125);
\draw[line width=1pt] (0.5875001439682546,0.16998646503823125) -- (0.5900001411825199,0.16399326182425755);
\draw[line width=1pt] (0.5900001411825199,0.16399326182425755) -- (0.5925001383967852,0.15815578897080404);
\draw[line width=1pt] (0.5925001383967852,0.15815578897080404) -- (0.5950001356110505,0.15247204193491304);
\draw[line width=1pt] (0.5950001356110505,0.15247204193491304) -- (0.5975001328253158,0.14693997092838554);
\draw[line width=1pt] (0.5975001328253158,0.14693997092838554) -- (0.6000001300395811,0.14155748387852235);
\draw[line width=1pt] (0.6000001300395811,0.14155748387852235) -- (0.6025001272538464,0.13632244934808946);
\draw[line width=1pt] (0.6025001272538464,0.13632244934808946) -- (0.6050001244681117,0.1312326994128151);
\draw[line width=1pt] (0.6050001244681117,0.1312326994128151) -- (0.607500121682377,0.12628603249480586);
\draw[line width=1pt] (0.607500121682377,0.12628603249480586) -- (0.6100001188966423,0.12148021615034582);
\draw[line width=1pt] (0.6100001188966423,0.12148021615034582) -- (0.6125001161109076,0.11681298981061655);
\draw[line width=1pt] (0.6125001161109076,0.11681298981061655) -- (0.6150001133251729,0.11228206747395271);
\draw[line width=1pt] (0.6150001133251729,0.11228206747395271) -- (0.6175001105394382,0.10788514034832455);
\draw[line width=1pt] (0.6175001105394382,0.10788514034832455) -- (0.6200001077537035,0.10361987944280987);
\draw[line width=1pt] (0.6200001077537035,0.10361987944280987) -- (0.6225001049679688,0.09948393810689592);
\draw[line width=1pt] (0.6225001049679688,0.09948393810689592) -- (0.6250001021822341,0.09547495451652313);
\draw[line width=1pt] (0.6250001021822341,0.09547495451652313) -- (0.6275000993964994,0.09159055410585727);
\draw[line width=1pt] (0.6275000993964994,0.09159055410585727) -- (0.6300000966107647,0.08782835194384819);
\draw[line width=1pt] (0.6300000966107647,0.08782835194384819) -- (0.63250009382503,0.08418595505470508);
\draw[line width=1pt] (0.63250009382503,0.08418595505470508) -- (0.6350000910392953,0.08066096468149146);
\draw[line width=1pt] (0.6350000910392953,0.08066096468149146) -- (0.6375000882535606,0.07725097849211011);
\draw[line width=1pt] (0.6375000882535606,0.07725097849211011) -- (0.6400000854678259,0.07395359272702194);
\draw[line width=1pt] (0.6400000854678259,0.07395359272702194) -- (0.6425000826820912,0.07076640428810763);
\draw[line width=1pt] (0.6425000826820912,0.07076640428810763) -- (0.6450000798963565,0.06768701276815323);
\draw[line width=1pt] (0.6450000798963565,0.06768701276815323) -- (0.6475000771106219,0.06471302242050368);
\draw[line width=1pt] (0.6475000771106219,0.06471302242050368) -- (0.6500000743248872,0.061842044068498504);
\draw[line width=1pt] (0.6500000743248872,0.061842044068498504) -- (0.6525000715391525,0.0590716969543664);
\draw[line width=1pt] (0.6525000715391525,0.0590716969543664) -- (0.6550000687534178,0.05639961052732146);
\draw[line width=1pt] (0.6550000687534178,0.05639961052732146) -- (0.6575000659676831,0.053823426170666384);
\draw[line width=1pt] (0.6575000659676831,0.053823426170666384) -- (0.6600000631819484,0.05134079886777069);
\draw[line width=1pt] (0.6600000631819484,0.05134079886777069) -- (0.6625000603962137,0.048949398806852874);
\draw[line width=1pt] (0.6625000603962137,0.048949398806852874) -- (0.665000057610479,0.04664691292455586);
\draw[line width=1pt] (0.665000057610479,0.04664691292455586) -- (0.6675000548247443,0.04443104638836424);
\draw[line width=1pt] (0.6675000548247443,0.04443104638836424) -- (0.6700000520390096,0.04229952401796924);
\draw[line width=1pt] (0.6700000520390096,0.04229952401796924) -- (0.6725000492532749,0.04025009164574431);
\draw[line width=1pt] (0.6725000492532749,0.04025009164574431) -- (0.6750000464675402,0.03828051741655005);
\draw[line width=1pt] (0.6750000464675402,0.03828051741655005) -- (0.6775000436818055,0.0363885930271405);
\draw[line width=1pt] (0.6775000436818055,0.0363885930271405) -- (0.6800000408960708,0.0345721349054971);
\draw[line width=1pt] (0.6800000408960708,0.0345721349054971) -- (0.6825000381103361,0.032828985330467304);
\draw[line width=1pt] (0.6825000381103361,0.032828985330467304) -- (0.6850000353246014,0.03115701349213584);
\draw[line width=1pt] (0.6850000353246014,0.03115701349213584) -- (0.6875000325388667,0.02955411649340577);
\draw[line width=1pt] (0.6875000325388667,0.02955411649340577) -- (0.690000029753132,0.02801822029331386);
\draw[line width=1pt] (0.690000029753132,0.02801822029331386) -- (0.6925000269673973,0.026547280592651875);
\draw[line width=1pt] (0.6925000269673973,0.026547280592651875) -- (0.6950000241816626,0.025139283662509976);
\draw[line width=1pt] (0.6950000241816626,0.025139283662509976) -- (0.6975000213959279,0.02379224711640245);
\draw[line width=1pt] (0.6975000213959279,0.02379224711640245) -- (0.7000000186101932,0.022504220626678135);
\draw[line width=1pt] (0.7000000186101932,0.022504220626678135) -- (0.7025000158244585,0.02127328658595896);
\draw[line width=1pt] (0.7025000158244585,0.02127328658595896) -- (0.7050000130387238,0.020097560714389277);
\draw[line width=1pt] (0.7050000130387238,0.020097560714389277) -- (0.7075000102529891,0.018975192613517117);
\draw[line width=1pt] (0.7075000102529891,0.018975192613517117) -- (0.7100000074672544,0.01790436626766458);
\draw[line width=1pt] (0.7100000074672544,0.01790436626766458) -- (0.7125000046815197,0.016883300493680163);
\draw[line width=1pt] (0.7125000046815197,0.016883300493680163) -- (0.715000001895785,0.015910249339999395);
\draw[line width=1pt] (0.715000001895785,0.015910249339999395) -- (0.7174999991100504,0.014983502435971968);
\draw[line width=1pt] (0.7174999991100504,0.014983502435971968) -- (0.7199999963243157,0.014101385292444967);
\draw[line width=1pt] (0.7199999963243157,0.014101385292444967) -- (0.722499993538581,0.013262259554620397);
\draw[line width=1pt] (0.722499993538581,0.013262259554620397) -- (0.7249999907528463,0.012464523208233321);
\draw[line width=1pt] (0.7249999907528463,0.012464523208233321) -- (0.7274999879671116,0.011706610740122917);
\draw[line width=1pt] (0.7274999879671116,0.011706610740122917) -- (0.7299999851813769,0.010986993254293706);
\draw[line width=1pt] (0.7299999851813769,0.010986993254293706) -- (0.7324999823956422,0.010304178544587195);
\draw[line width=1pt] (0.7324999823956422,0.010304178544587195) -- (0.7349999796099075,0.009656711125106092);
\draw[line width=1pt] (0.7349999796099075,0.009656711125106092) -- (0.7374999768241728,0.009043172219553312);
\draw[line width=1pt] (0.7374999768241728,0.009043172219553312) -- (0.7399999740384381,0.008462179710666755);
\draw[line width=1pt] (0.7399999740384381,0.008462179710666755) -- (0.7424999712527034,0.007912388050948002);
\draw[line width=1pt] (0.7424999712527034,0.007912388050948002) -- (0.7449999684669687,0.007392488135898758);
\draw[line width=1pt] (0.7449999684669687,0.007392488135898758) -- (0.747499965681234,0.006901207140992924);
\draw[line width=1pt] (0.747499965681234,0.006901207140992924) -- (0.7499999628954993,0.006437308323625234);
\draw[line width=1pt] (0.7499999628954993,0.006437308323625234) -- (0.7524999601097646,0.0059995907912879275);
\draw[line width=1pt] (0.7524999601097646,0.0059995907912879275) -- (0.7549999573240299,0.005586889237237317);
\draw[line width=1pt] (0.7549999573240299,0.005586889237237317) -- (0.7574999545382952,0.005198073644919825);
\draw[line width=1pt] (0.7574999545382952,0.005198073644919825) -- (0.7599999517525605,0.004832048962433957);
\draw[line width=1pt] (0.7599999517525605,0.004832048962433957) -- (0.7624999489668258,0.004487754748310036);
\draw[line width=1pt] (0.7624999489668258,0.004487754748310036) -- (0.7649999461810911,0.0041641647898931575);
\draw[line width=1pt] (0.7649999461810911,0.0041641647898931575) -- (0.7674999433953564,0.003860286695617319);
\draw[line width=1pt] (0.7674999433953564,0.003860286695617319) -- (0.7699999406096217,0.0035751614624595584);
\draw[line width=1pt] (0.7699999406096217,0.0035751614624595584) -- (0.772499937823887,0.00330786301986245);
\draw[line width=1pt] (0.772499937823887,0.00330786301986245) -- (0.7749999350381523,0.003057497751411374);
\draw[line width=1pt] (0.7749999350381523,0.003057497751411374) -- (0.7774999322524176,0.002823203995549769);
\draw[line width=1pt] (0.7774999322524176,0.002823203995549769) -- (0.779999929466683,0.0026041515266107852);
\draw[line width=1pt] (0.779999929466683,0.0026041515266107852) -- (0.7824999266809483,0.0023995410174378236);
\draw[line width=1pt] (0.7824999266809483,0.0023995410174378236) -- (0.7849999238952136,0.0022086034848589893);
\draw[line width=1pt] (0.7849999238952136,0.0022086034848589893) -- (0.7874999211094789,0.002030599719271849);
\draw[line width=1pt] (0.7874999211094789,0.002030599719271849) -- (0.7899999183237442,0.001864819699584775);
\draw[line width=1pt] (0.7899999183237442,0.001864819699584775) -- (0.7924999155380095,0.0017105819947499576);
\draw[line width=1pt] (0.7924999155380095,0.0017105819947499576) -- (0.7949999127522748,0.0015672331531105144);
\draw[line width=1pt] (0.7949999127522748,0.0015672331531105144) -- (0.7974999099665401,0.0014341470807703468);
\draw[line width=1pt] (0.7974999099665401,0.0014341470807703468) -- (0.7999999071808054,0.0013107244101803492);
\draw[line width=1pt] (0.7999999071808054,0.0013107244101803492) -- (0.8024999043950707,0.001196391860118343);
\draw[line width=1pt] (0.8024999043950707,0.001196391860118343) -- (0.804999901609336,0.0010906015882226833);
\draw[line width=1pt] (0.804999901609336,0.0010906015882226833) -- (0.8074998988236013,0);
\draw[line width=1pt] (0.8074998988236013,0) -- (0.8099998960378666,0);
\draw[line width=1pt] (0.8099998960378666,0) -- (0.8124998932521319,0);
\draw[line width=1pt] (0.8124998932521319,0) -- (0.8149998904663972,0);
\draw[line width=1pt] (0.8149998904663972,0) -- (0.8174998876806625,0);
\draw[line width=1pt] (0.8174998876806625,0) -- (0.8199998848949278,0);
\draw[line width=1pt] (0.8199998848949278,0) -- (0.8224998821091931,0);
\draw[line width=1pt] (0.8224998821091931,0) -- (0.8249998793234584,0);
\draw[line width=1pt] (0.8249998793234584,0) -- (0.8274998765377237,0);
\draw[line width=1pt] (0.8274998765377237,0) -- (0.829999873751989,0);
\draw[line width=1pt] (0.829999873751989,0) -- (0.8324998709662543,0);
\draw[line width=1pt] (0.8324998709662543,0) -- (0.8349998681805196,0);
\draw[line width=1pt] (0.8349998681805196,0) -- (0.8374998653947849,0);
\draw[line width=1pt] (0.8374998653947849,0) -- (0.8399998626090502,0);
\draw[line width=1pt] (0.8399998626090502,0) -- (0.8424998598233155,0);
\draw[line width=1pt] (0.8424998598233155,0) -- (0.8449998570375808,0);
\draw[line width=1pt] (0.8449998570375808,0) -- (0.8474998542518462,0);
\draw[line width=1pt] (0.8474998542518462,0) -- (0.8499998514661115,0);
\draw[line width=1pt] (0.8499998514661115,0) -- (0.8524998486803768,0);
\draw[line width=1pt] (0.8524998486803768,0) -- (0.8549998458946421,0);
\draw[line width=1pt] (0.8549998458946421,0) -- (0.8574998431089074,0);
\draw[line width=1pt] (0.8574998431089074,0) -- (0.8599998403231727,0);
\draw[line width=1pt] (0.8599998403231727,0) -- (0.862499837537438,0);
\draw[line width=1pt] (0.862499837537438,0) -- (0.8649998347517033,0);
\draw[line width=1pt] (0.8649998347517033,0) -- (0.8674998319659686,0);
\draw[line width=1pt] (0.8674998319659686,0) -- (0.8699998291802339,0);
\draw[line width=1pt] (0.8699998291802339,0) -- (0.8724998263944992,0);
\draw[line width=1pt] (0.8724998263944992,0) -- (0.8749998236087645,0);
\draw[line width=1pt] (0.8749998236087645,0) -- (0.8774998208230298,0);
\draw[line width=1pt] (0.8774998208230298,0) -- (0.8799998180372951,0);
\draw[line width=1pt] (0.8799998180372951,0) -- (0.8824998152515604,0);
\draw[line width=1pt] (0.8824998152515604,0) -- (0.8849998124658257,0);
\draw[line width=1pt] (0.8849998124658257,0) -- (0.887499809680091,0);
\draw[line width=1pt] (0.887499809680091,0) -- (0.8899998068943563,0);
\draw[line width=1pt] (0.8899998068943563,0) -- (0.8924998041086216,0);
\draw[line width=1pt] (0.8924998041086216,0) -- (0.8949998013228869,0);
\draw[line width=1pt] (0.8949998013228869,0) -- (0.8974997985371522,0);
\draw[line width=1pt] (0.8974997985371522,0) -- (0.8999997957514175,0);
\draw[line width=1pt] (0.8999997957514175,0) -- (0.9024997929656828,0);
\draw[line width=1pt] (0.9024997929656828,0) -- (0.9049997901799481,0);
\draw[line width=1pt] (0.9049997901799481,0) -- (0.9074997873942134,0);
\draw[line width=1pt] (0.9074997873942134,0) -- (0.9099997846084787,0);
\draw[line width=1pt] (0.9099997846084787,0) -- (0.912499781822744,0);
\draw[line width=1pt] (0.912499781822744,0) -- (0.9149997790370094,0);
\draw[line width=1pt] (0.9149997790370094,0) -- (0.9174997762512747,0);
\draw[line width=1pt] (0.9174997762512747,0) -- (0.91999977346554,0);
\draw[line width=1pt] (0.91999977346554,0) -- (0.9224997706798053,0);
\draw[line width=1pt] (0.9224997706798053,0) -- (0.9249997678940706,0);
\draw[line width=1pt] (0.9249997678940706,0) -- (0.9274997651083359,0);
\draw[line width=1pt] (0.9274997651083359,0) -- (0.9299997623226012,0);
\draw[line width=1pt] (0.9299997623226012,0) -- (0.9324997595368665,0);
\draw[line width=1pt] (0.9324997595368665,0) -- (0.9349997567511318,0);
\draw[line width=1pt] (0.9349997567511318,0) -- (0.9374997539653971,0);
\draw[line width=1pt] (0.9374997539653971,0) -- (0.9399997511796624,0);
\draw[line width=1pt] (0.9399997511796624,0) -- (0.9424997483939277,0);
\draw[line width=1pt] (0.9424997483939277,0) -- (0.944999745608193,0);
\draw[line width=1pt] (0.944999745608193,0) -- (0.9474997428224583,0);
\draw[line width=1pt] (0.9474997428224583,0) -- (0.9499997400367236,0);
\draw[line width=1pt] (0.9499997400367236,0) -- (0.9524997372509889,0);
\draw[line width=1pt] (0.9524997372509889,0) -- (0.9549997344652542,0);
\draw[line width=1pt] (0.9549997344652542,0) -- (0.9574997316795195,0);
\draw[line width=1pt] (0.9574997316795195,0) -- (0.9599997288937848,0);
\draw[line width=1pt] (0.9599997288937848,0) -- (0.9624997261080501,0);
\draw[line width=1pt] (0.9624997261080501,0) -- (0.9649997233223154,0);
\draw[line width=1pt] (0.9649997233223154,0) -- (0.9674997205365807,0);
\draw[line width=1pt] (0.9674997205365807,0) -- (0.969999717750846,0);
\draw[line width=1pt] (0.969999717750846,0) -- (0.9724997149651113,0);
\draw[line width=1pt] (0.9724997149651113,0) -- (0.9749997121793766,0);
\draw[line width=1pt] (0.9749997121793766,0) -- (0.977499709393642,0);
\draw[line width=1pt] (0.977499709393642,0) -- (0.9799997066079073,0);
\draw[line width=1pt] (0.9799997066079073,0) -- (0.9824997038221726,0);
\draw[line width=1pt] (0.9824997038221726,0) -- (0.9849997010364379,0);
\draw[line width=1pt] (0.9849997010364379,0) -- (0.9874996982507032,0);
\draw[line width=1pt] (0.9874996982507032,0) -- (0.9899996954649685,0);
\draw[line width=1pt] (0.9899996954649685,0) -- (0.9924996926792338,0);
\draw[line width=1pt] (0.9924996926792338,0) -- (0.9949996898934991,0);
\draw[line width=1pt] (0.9949996898934991,0) -- (0.9974996871077644,0);
\draw[line width=1pt] (0.300000355709343,0) -- (0.300000355709343,0);
\draw[line width=1pt] (0.300000355709343,0) -- (0.3025003543923372,0);
\draw[line width=1pt] (0.3025003543923372,0) -- (0.30500035307533135,0);
\draw[line width=1pt] (0.30500035307533135,0) -- (0.3075003517583255,0);
\draw[line width=1pt] (0.3075003517583255,0) -- (0.3100003504413197,0);
\draw[line width=1pt] (0.3100003504413197,0) -- (0.31250034912431385,0.0017662900971331746);
\draw[line width=1pt] (0.31250034912431385,0.0017662900971331746) -- (0.315000347807308,0.0029908360319524513);
\draw[line width=1pt] (0.315000347807308,0.0029908360319524513) -- (0.3175003464903022,0.004653708638331548);
\draw[line width=1pt] (0.3175003464903022,0.004653708638331548) -- (0.32000034517329634,0.006806437400738998);
\draw[line width=1pt] (0.32000034517329634,0.006806437400738998) -- (0.3225003438562905,0.00949511812223073);
\draw[line width=1pt] (0.3225003438562905,0.00949511812223073) -- (0.32500034253928467,0.012760673078209904);
\draw[line width=1pt] (0.32500034253928467,0.012760673078209904) -- (0.32750034122227883,0.016639102941369686);
\draw[line width=1pt] (0.32750034122227883,0.016639102941369686) -- (0.330000339905273,0.02116173066524725);
\draw[line width=1pt] (0.330000339905273,0.02116173066524725) -- (0.33250033858826716,0.026355437510710074);
\draw[line width=1pt] (0.33250033858826716,0.026355437510710074) -- (0.33500033727126133,0.03224289139662336);
\draw[line width=1pt] (0.33500033727126133,0.03224289139662336) -- (0.3375003359542555,0.038842767752912885);
\draw[line width=1pt] (0.3375003359542555,0.038842767752912885) -- (0.34000033463724966,0.04616996305123686);
\draw[line width=1pt] (0.34000033463724966,0.04616996305123686) -- (0.3425003333202438,0.054235801185516415);
\draw[line width=1pt] (0.3425003333202438,0.054235801185516415) -- (0.345000332003238,0.0630482328716435);
\draw[line width=1pt] (0.345000332003238,0.0630482328716435) -- (0.34750033068623215,0.07261202823279307);
\draw[line width=1pt] (0.34750033068623215,0.07261202823279307) -- (0.3500003293692263,0.08292896273390342);
\draw[line width=1pt] (0.3500003293692263,0.08292896273390342) -- (0.3525003280522205,0.09399799662606546);
\draw[line width=1pt] (0.3525003280522205,0.09399799662606546) -- (0.35500032673521464,0.1058154480587669);
\draw[line width=1pt] (0.35500032673521464,0.1058154480587669) -- (0.3575003254182088,0.11837516001518375);
\draw[line width=1pt] (0.3575003254182088,0.11837516001518375) -- (0.360000324101203,0.13166866122298318);
\draw[line width=1pt] (0.360000324101203,0.13166866122298318) -- (0.36250032278419714,0.14568532119041439);
\draw[line width=1pt] (0.36250032278419714,0.14568532119041439) -- (0.3650003214671913,0.16041249951480047);
\draw[line width=1pt] (0.3650003214671913,0.16041249951480047) -- (0.36750032015018547,0.17583568960792867);
\draw[line width=1pt] (0.36750032015018547,0.17583568960792867) -- (0.37000031883317963,0.19193865698023155);
\draw[line width=1pt] (0.37000031883317963,0.19193865698023155) -- (0.3725003175161738,0.20870357222310515);
\draw[line width=1pt] (0.3725003175161738,0.20870357222310515) -- (0.37500031619916796,0.2261111388261637);
\draw[line width=1pt] (0.37500031619916796,0.2261111388261637) -- (0.3775003148821621,0.2441407159637561);
\draw[line width=1pt] (0.3775003148821621,0.2441407159637561) -- (0.3800003135651563,0.2627704363825831);
\draw[line width=1pt] (0.3800003135651563,0.2627704363825831) -- (0.38250031224815045,0.28197731951983607);
\draw[line width=1pt] (0.38250031224815045,0.28197731951983607) -- (0.3850003109311446,0.3017373799788625);
\draw[line width=1pt] (0.3850003109311446,0.3017373799788625) -- (0.3875003096141388,0.32202573148700353);
\draw[line width=1pt] (0.3875003096141388,0.32202573148700353) -- (0.39000030829713295,0.3428166864578975);
\draw[line width=1pt] (0.39000030829713295,0.3428166864578975) -- (0.3925003069801271,0.3640838512782397);
\draw[line width=1pt] (0.3925003069801271,0.3640838512782397) -- (0.3950003056631213,0.3858002174366952);
\draw[line width=1pt] (0.3950003056631213,0.3858002174366952) -- (0.39750030434611544,0.40793824861042866);
\draw[line width=1pt] (0.39750030434611544,0.40793824861042866) -- (0.4000003030291096,0.4304699638224748);
\draw[line width=1pt] (0.4000003030291096,0.4304699638224748) -- (0.40250030171210377,0.4533670167809965);
\draw[line width=1pt] (0.40250030171210377,0.4533670167809965) -- (0.40500030039509793,0.4766007715092887);
\draw[line width=1pt] (0.40500030039509793,0.4766007715092887) -- (0.4075002990780921,0.5001423743732913);
\draw[line width=1pt] (0.4075002990780921,0.5001423743732913) -- (0.41000029776108626,0.5239628226112271);
\draw[line width=1pt] (0.41000029776108626,0.5239628226112271) -- (0.4125002964440804,0.5480330294679294);
\draw[line width=1pt] (0.4125002964440804,0.5480330294679294) -- (0.4150002951270746,0.5723238860343561);
\draw[line width=1pt] (0.4150002951270746,0.5723238860343561) -- (0.41750029381006876,0.5968063198907897);
\draw[line width=1pt] (0.41750029381006876,0.5968063198907897) -- (0.4200002924930629,0.6214513506501937);
\draw[line width=1pt] (0.4200002924930629,0.6214513506501937) -- (0.4225002911760571,0.6462301424962692);
\draw[line width=1pt] (0.4225002911760571,0.6462301424962692) -- (0.42500028985905125,0.6711140538087658);
\draw[line width=1pt] (0.42500028985905125,0.6711140538087658) -- (0.4275002885420454,0.6960746839667481);
\draw[line width=1pt] (0.4275002885420454,0.6960746839667481) -- (0.4300002872250396,0.7210839174185738);
\draw[line width=1pt] (0.4300002872250396,0.7210839174185738) -- (0.43250028590803374,0.7461139651055336);
\draw[line width=1pt] (0.43250028590803374,0.7461139651055336) -- (0.4350002845910279,0.7711374033242047);
\draw[line width=1pt] (0.4350002845910279,0.7711374033242047) -- (0.4375002832740221,0.7961272101108441);
\draw[line width=1pt] (0.4375002832740221,0.7961272101108441) -- (0.44000028195701624,0.821056799229284);
\draw[line width=1pt] (0.44000028195701624,0.821056799229284) -- (0.4425002806400104,0.8459000518421096);
\draw[line width=1pt] (0.4425002806400104,0.8459000518421096) -- (0.44500027932300457,0.870631345943085);
\draw[line width=1pt] (0.44500027932300457,0.870631345943085) -- (0.44750027800599873,0.8952255836271821);
\draw[line width=1pt] (0.44750027800599873,0.8952255836271821) -- (0.4500002766889929,0.9196582162728066);
\draw[line width=1pt] (0.4500002766889929,0.9196582162728066) -- (0.45250027537198706,0.9439052677092138);
\draw[line width=1pt] (0.45250027537198706,0.9439052677092138) -- (0.4550002740549812,0.9679433554404148);
\draw[line width=1pt] (0.4550002740549812,0.9679433554404148) -- (0.4575002727379754,0.9917497099953482);
\draw[line width=1pt] (0.4575002727379754,0.9917497099953482) -- (0.46000027142096955,1.0153021924724326);
\draw[line width=1pt] (0.46000027142096955,1.0153021924724326) -- (0.4625002701039637,1.0385793103450969);
\draw[line width=1pt] (0.4625002701039637,1.0385793103450969) -- (0.4650002687869579,1.061560231593324);
\draw[line width=1pt] (0.4650002687869579,1.061560231593324) -- (0.46750026746995205,1.0842247972247636);
\draw[line width=1pt] (0.46750026746995205,1.0842247972247636) -- (0.4700002661529462,1.1065535322474478);
\draw[line width=1pt] (0.4700002661529462,1.1065535322474478) -- (0.4725002648359404,1.128527655154693);
\draw[line width=1pt] (0.4725002648359404,1.128527655154693) -- (0.47500026351893454,1.150129085981299);
\draw[line width=1pt] (0.47500026351893454,1.150129085981299) -- (0.4775002622019287,1.1713404529887992);
\draw[line width=1pt] (0.4775002622019287,1.1713404529887992) -- (0.48000026088492287,1.1921450980360362);
\draw[line width=1pt] (0.48000026088492287,1.1921450980360362) -- (0.48250025956791703,1.2125270806900188);
\draw[line width=1pt] (0.48250025956791703,1.2125270806900188) -- (0.4850002582509112,1.2324711811306117);
\draw[line width=1pt] (0.4850002582509112,1.2324711811306117) -- (0.48750025693390536,1.2519629019013347);
\draw[line width=1pt] (0.48750025693390536,1.2519629019013347) -- (0.4900002556168995,1.2709884685571764);
\draw[line width=1pt] (0.4900002556168995,1.2709884685571764) -- (0.4925002542998937,1.2895348292590831);
\draw[line width=1pt] (0.4925002542998937,1.2895348292590831) -- (0.49500025298288786,1.3075896533634401);
\draw[line width=1pt] (0.49500025298288786,1.3075896533634401) -- (0.497500251665882,1.3251413290537373);
\draw[line width=1pt] (0.497500251665882,1.3251413290537373) -- (0.5000002503488762,1.3421789600602392);
\draw[line width=1pt] (0.5000002503488762,1.3421789600602392) -- (0.5025002490318704,1.358692361512391);
\draw[line width=1pt] (0.5025002490318704,1.358692361512391) -- (0.5050002477148646,1.3746720549673823);
\draw[line width=1pt] (0.5050002477148646,1.3746720549673823) -- (0.5075002463978588,1.3901092626572875);
\draw[line width=1pt] (0.5075002463978588,1.3901092626572875) -- (0.5100002450808531,1.4049959009958322);
\draw[line width=1pt] (0.5100002450808531,1.4049959009958322) -- (0.5125002437638473,1.4193245733849553);
\draw[line width=1pt] (0.5125002437638473,1.4193245733849553) -- (0.5150002424468415,1.4330885623599707);
\draw[line width=1pt] (0.5150002424468415,1.4330885623599707) -- (0.5175002411298357,1.4462818211112896);
\draw[line width=1pt] (0.5175002411298357,1.4462818211112896) -- (0.52000023981283,1.4588989644193502);
\draw[line width=1pt] (0.52000023981283,1.4588989644193502) -- (0.5225002384958242,1.4709352590385933);
\draw[line width=1pt] (0.5225002384958242,1.4709352590385933) -- (0.5250002371788184,1.4823866135650328);
\draw[line width=1pt] (0.5250002371788184,1.4823866135650328) -- (0.5275002358618126,1.4932495678212114);
\draw[line width=1pt] (0.5275002358618126,1.4932495678212114) -- (0.5300002345448068,1.5035212817910844);
\draw[line width=1pt] (0.5300002345448068,1.5035212817910844) -- (0.532500233227801,1.5131995241366225);
\draw[line width=1pt] (0.532500233227801,1.5131995241366225) -- (0.5350002319107953,1.5222826603267599);
\draw[line width=1pt] (0.5350002319107953,1.5222826603267599) -- (0.5375002305937895,1.5307696404085527);
\draw[line width=1pt] (0.5375002305937895,1.5307696404085527) -- (0.5400002292767837,1.5386599864493014);
\draw[line width=1pt] (0.5400002292767837,1.5386599864493014) -- (0.5425002279597779,1.5459537796776737);
\draw[line width=1pt] (0.5425002279597779,1.5459537796776737) -- (0.5450002266427721,1.5526516473507737);
\draw[line width=1pt] (0.5450002266427721,1.5526516473507737) -- (0.5475002253257664,1.5587547493734213);
\draw[line width=1pt] (0.5475002253257664,1.5587547493734213) -- (0.5500002240087606,1.5642647646948542);
\draw[line width=1pt] (0.5500002240087606,1.5642647646948542) -- (0.5525002226917548,1.569183877507411);
\draw[line width=1pt] (0.5525002226917548,1.569183877507411) -- (0.555000221374749,1.5735147632707391);
\draw[line width=1pt] (0.555000221374749,1.5735147632707391) -- (0.5575002200577432,1.5772605745844552);
\draw[line width=1pt] (0.5575002200577432,1.5772605745844552) -- (0.5600002187407375,1.5804249269311732);
\draw[line width=1pt] (0.5600002187407375,1.5804249269311732) -- (0.5625002174237317,1.5830118843112775);
\draw[line width=1pt] (0.5625002174237317,1.5830118843112775) -- (0.5650002161067259,1.5850259447898045);
\draw[line width=1pt] (0.5650002161067259,1.5850259447898045) -- (0.5675002147897201,1.5864720259752945);
\draw[line width=1pt] (0.5675002147897201,1.5864720259752945) -- (0.5700002134727143,1.5873554504495062);
\draw[line width=1pt] (0.5700002134727143,1.5873554504495062) -- (0.5725002121557086,1.5876819311663801);
\draw[line width=1pt] (0.5725002121557086,1.5876819311663801) -- (0.5750002108387028,1.587457556837753);
\draw[line width=1pt] (0.5750002108387028,1.587457556837753) -- (0.577500209521697,1.586688777322802);
\draw[line width=1pt] (0.577500209521697,1.586688777322802) -- (0.5800002082046912,1.5853823890373517);
\draw[line width=1pt] (0.5800002082046912,1.5853823890373517) -- (0.5825002068876854,1.5835455203987026);
\draw[line width=1pt] (0.5825002068876854,1.5835455203987026) -- (0.5850002055706797,1.581185617320801);
\draw[line width=1pt] (0.5850002055706797,1.581185617320801) -- (0.5875002042536739,1.5783104287741336);
\draw[line width=1pt] (0.5875002042536739,1.5783104287741336) -- (0.5900002029366681,1.5749279924239048);
\draw[line width=1pt] (0.5900002029366681,1.5749279924239048) -- (0.5925002016196623,1.5710466203596916);
\draw[line width=1pt] (0.5925002016196623,1.5710466203596916) -- (0.5950002003026565,1.5666748849289036);
\draw[line width=1pt] (0.5950002003026565,1.5666748849289036) -- (0.5975001989856508,1.561821604686084);
\draw[line width=1pt] (0.5975001989856508,1.561821604686084) -- (0.600000197668645,1.5564958304692529);
\draw[line width=1pt] (0.600000197668645,1.5564958304692529) -- (0.6025001963516392,1.5507068316141923);
\draw[line width=1pt] (0.6025001963516392,1.5507068316141923) -- (0.6050001950346334,1.5444640823168005);
\draw[line width=1pt] (0.6050001950346334,1.5444640823168005) -- (0.6075001937176276,1.5377772481533425);
\draw[line width=1pt] (0.6075001937176276,1.5377772481533425) -- (0.6100001924006219,1.5306561727676793);
\draw[line width=1pt] (0.6100001924006219,1.5306561727676793) -- (0.6125001910836161,1.5231108647343068);
\draw[line width=1pt] (0.6125001910836161,1.5231108647343068) -- (0.6150001897666103,1.5151514846052743);
\draw[line width=1pt] (0.6150001897666103,1.5151514846052743) -- (0.6175001884496045,1.5067883321488622);
\draw[line width=1pt] (0.6175001884496045,1.5067883321488622) -- (0.6200001871325987,1.4980318337871494);
\draw[line width=1pt] (0.6200001871325987,1.4980318337871494) -- (0.622500185815593,1.4888925302394103);
\draw[line width=1pt] (0.622500185815593,1.4888925302394103) -- (0.6250001844985872,1.4793810643775989);
\draw[line width=1pt] (0.6250001844985872,1.4793810643775989) -- (0.6275001831815814,1.4695081692999836);
\draw[line width=1pt] (0.6275001831815814,1.4695081692999836) -- (0.6300001818645756,1.4592846566283262);
\draw[line width=1pt] (0.6300001818645756,1.4592846566283262) -- (0.6325001805475698,1.448721405033853);
\draw[line width=1pt] (0.6325001805475698,1.448721405033853) -- (0.6350001792305641,1.4378293489966043);
\draw[line width=1pt] (0.6350001792305641,1.4378293489966043) -- (0.6375001779135583,1.42661946780262);
\draw[line width=1pt] (0.6375001779135583,1.42661946780262) -- (0.6400001765965525,1.4151027747827942);
\draw[line width=1pt] (0.6400001765965525,1.4151027747827942) -- (0.6425001752795467,1.4032903067971068);
\draw[line width=1pt] (0.6425001752795467,1.4032903067971068) -- (0.645000173962541,1.3911931139673388);
\draw[line width=1pt] (0.645000173962541,1.3911931139673388) -- (0.6475001726455352,1.3788222496612934);
\draw[line width=1pt] (0.6475001726455352,1.3788222496612934) -- (0.6500001713285294,1.3661887607309438);
\draw[line width=1pt] (0.6500001713285294,1.3661887607309438) -- (0.6525001700115236,1.3533036780068535);
\draw[line width=1pt] (0.6525001700115236,1.3533036780068535) -- (0.6550001686945178,1.3401780070506693);
\draw[line width=1pt] (0.6550001686945178,1.3401780070506693) -- (0.657500167377512,1.3268227191674005);
\draw[line width=1pt] (0.657500167377512,1.3268227191674005) -- (0.6600001660605063,1.3132487426786859);
\draw[line width=1pt] (0.6600001660605063,1.3132487426786859) -- (0.6625001647435005,1.2994669544581654);
\draw[line width=1pt] (0.6625001647435005,1.2994669544581654) -- (0.6650001634264947,1.2854881717296092);
\draw[line width=1pt] (0.6650001634264947,1.2854881717296092) -- (0.6675001621094889,1.271323144128364);
\draw[line width=1pt] (0.6675001621094889,1.271323144128364) -- (0.6700001607924831,1.2569825460262327);
\draw[line width=1pt] (0.6700001607924831,1.2569825460262327) -- (0.6725001594754774,1.242476969119848);
\draw[line width=1pt] (0.6725001594754774,1.242476969119848) -- (0.6750001581584716,1.2278169152821525);
\draw[line width=1pt] (0.6750001581584716,1.2278169152821525) -- (0.6775001568414658,1.2130127896765606);
\draw[line width=1pt] (0.6775001568414658,1.2130127896765606) -- (0.68000015552446,1.198074894132971);
\draw[line width=1pt] (0.68000015552446,1.198074894132971) -- (0.6825001542074542,1.1830134207847498);
\draw[line width=1pt] (0.6825001542074542,1.1830134207847498) -- (0.6850001528904485,1.1678384459654054);
\draw[line width=1pt] (0.6850001528904485,1.1678384459654054) -- (0.6875001515734427,1.152559924363701);
\draw[line width=1pt] (0.6875001515734427,1.152559924363701) -- (0.6900001502564369,1.1371876834354966);
\draw[line width=1pt] (0.6900001502564369,1.1371876834354966) -- (0.6925001489394311,1.121731418070686);
\draw[line width=1pt] (0.6925001489394311,1.121731418070686) -- (0.6950001476224253,1.1062006855131756);
\draw[line width=1pt] (0.6950001476224253,1.1062006855131756) -- (0.6975001463054196,1.0906049005318934);
\draw[line width=1pt] (0.6975001463054196,1.0906049005318934) -- (0.7000001449884138,1.0749533308404444);
\draw[line width=1pt] (0.7000001449884138,1.0749533308404444) -- (0.702500143671408,1.0592550927630884);
\draw[line width=1pt] (0.702500143671408,1.0592550927630884) -- (0.7050001423544022,1.0435191471443264);
\draw[line width=1pt] (0.7050001423544022,1.0435191471443264) -- (0.7075001410373964,1.0277542954994923);
\draw[line width=1pt] (0.7075001410373964,1.0277542954994923) -- (0.7100001397203907,1.0119691764033518);
\draw[line width=1pt] (0.7100001397203907,1.0119691764033518) -- (0.7125001384033849,0.9961722621138211);
\draw[line width=1pt] (0.7125001384033849,0.9961722621138211) -- (0.7150001370863791,0.98037185542757);
\draw[line width=1pt] (0.7150001370863791,0.98037185542757) -- (0.7175001357693733,0.96457608676437);
\draw[line width=1pt] (0.7175001357693733,0.96457608676437) -- (0.7200001344523675,0.9487929114767221);
\draw[line width=1pt] (0.7200001344523675,0.9487929114767221) -- (0.7225001331353618,0.9330301073814053);
\draw[line width=1pt] (0.7225001331353618,0.9330301073814053) -- (0.725000131818356,0.9172952725092752);
\draw[line width=1pt] (0.725000131818356,0.9172952725092752) -- (0.7275001305013502,0.9015958230697582);
\draw[line width=1pt] (0.7275001305013502,0.9015958230697582) -- (0.7300001291843444,0.8859389916261955);
\draw[line width=1pt] (0.7300001291843444,0.8859389916261955) -- (0.7325001278673386,0.8703318254782972);
\draw[line width=1pt] (0.7325001278673386,0.8703318254782972) -- (0.7350001265503329,0.8547811852477079);
\draw[line width=1pt] (0.7350001265503329,0.8547811852477079) -- (0.7375001252333271,0.8392937436627995);
\draw[line width=1pt] (0.7375001252333271,0.8392937436627995) -- (0.7400001239163213,0.8238759845385406);
\draw[line width=1pt] (0.7400001239163213,0.8238759845385406) -- (0.7425001225993155,0.8085342019474422);
\draw[line width=1pt] (0.7425001225993155,0.8085342019474422) -- (0.7450001212823097,0.7932744995773064);
\draw[line width=1pt] (0.7450001212823097,0.7932744995773064) -- (0.747500119965304,0.7781027902716647);
\draw[line width=1pt] (0.747500119965304,0.7781027902716647) -- (0.7500001186482982,0.7630247957485434);
\draw[line width=1pt] (0.7500001186482982,0.7630247957485434) -- (0.7525001173312924,0.748046046493344);
\draw[line width=1pt] (0.7525001173312924,0.748046046493344) -- (0.7550001160142866,0.7331718818214078);
\draw[line width=1pt] (0.7550001160142866,0.7331718818214078) -- (0.7575001146972808,0.7184074501059673);
\draw[line width=1pt] (0.7575001146972808,0.7184074501059673) -- (0.7600001133802751,0.703757709167007);
\draw[line width=1pt] (0.7600001133802751,0.703757709167007) -- (0.7625001120632693,0.6892274268166733);
\draw[line width=1pt] (0.7625001120632693,0.6892274268166733) -- (0.7650001107462635,0.6748211815567166);
\draw[line width=1pt] (0.7650001107462635,0.6748211815567166) -- (0.7675001094292577,0.660543363423566);
\draw[line width=1pt] (0.7675001094292577,0.660543363423566) -- (0.770000108112252,0.6463981749764948);
\draw[line width=1pt] (0.770000108112252,0.6463981749764948) -- (0.7725001067952462,0.6323896324244517);
\draw[line width=1pt] (0.7725001067952462,0.6323896324244517) -- (0.7750001054782404,0.6185215668870119);
\draw[line width=1pt] (0.7750001054782404,0.6185215668870119) -- (0.7775001041612346,0.6047976257850086);
\draw[line width=1pt] (0.7775001041612346,0.6047976257850086) -- (0.7800001028442288,0.5912212743563063);
\draw[line width=1pt] (0.7800001028442288,0.5912212743563063) -- (0.782500101527223,0.5777957972922875);
\draw[line width=1pt] (0.782500101527223,0.5777957972922875) -- (0.7850001002102173,0.5645243004905219);
\draw[line width=1pt] (0.7850001002102173,0.5645243004905219) -- (0.7875000988932115,0.5514097129192228);
\draw[line width=1pt] (0.7875000988932115,0.5514097129192228) -- (0.7900000975762057,0.5384547885889832);
\draw[line width=1pt] (0.7900000975762057,0.5384547885889832) -- (0.7925000962591999,0.525662108627429);
\draw[line width=1pt] (0.7925000962591999,0.525662108627429) -- (0.7950000949421941,0.5130340834523329);
\draw[line width=1pt] (0.7950000949421941,0.5130340834523329) -- (0.7975000936251884,0.5005729550388627);
\draw[line width=1pt] (0.7975000936251884,0.5005729550388627) -- (0.8000000923081826,0.48828079927656876);
\draw[line width=1pt] (0.8000000923081826,0.48828079927656876) -- (0.8025000909911768,0.47615952841183945);
\draw[line width=1pt] (0.8025000909911768,0.47615952841183945) -- (0.805000089674171,0.4642108935715014);
\draw[line width=1pt] (0.805000089674171,0.4642108935715014) -- (0.8075000883571652,0.4524364873633389);
\draw[line width=1pt] (0.8075000883571652,0.4524364873633389) -- (0.8100000870401595,0.4408377465493214);
\draw[line width=1pt] (0.8100000870401595,0.4408377465493214) -- (0.8125000857231537,0.4294159547873572);
\draw[line width=1pt] (0.8125000857231537,0.4294159547873572) -- (0.8150000844061479,0.4181722454374683);
\draw[line width=1pt] (0.8150000844061479,0.4181722454374683) -- (0.8175000830891421,0.40710760442828164);
\draw[line width=1pt] (0.8175000830891421,0.40710760442828164) -- (0.8200000817721363,0.39622287317982985);
\draw[line width=1pt] (0.8200000817721363,0.39622287317982985) -- (0.8225000804551306,0.38551875157865423);
\draw[line width=1pt] (0.8225000804551306,0.38551875157865423) -- (0.8250000791381248,0.3749958010012988);
\draw[line width=1pt] (0.8250000791381248,0.3749958010012988) -- (0.827500077821119,0.3646544473822962);
\draw[line width=1pt] (0.827500077821119,0.3646544473822962) -- (0.8300000765041132,0.3544949843228436);
\draw[line width=1pt] (0.8300000765041132,0.3544949843228436) -- (0.8325000751871074,0.34451757623638274);
\draw[line width=1pt] (0.8325000751871074,0.34451757623638274) -- (0.8350000738701017,0.3347222615273884);
\draw[line width=1pt] (0.8350000738701017,0.3347222615273884) -- (0.8375000725530959,0.3251089557997119);
\draw[line width=1pt] (0.8375000725530959,0.3251089557997119) -- (0.8400000712360901,0.3156774550908948);
\draw[line width=1pt] (0.8400000712360901,0.3156774550908948) -- (0.8425000699190843,0.3064274391289254);
\draw[line width=1pt] (0.8425000699190843,0.3064274391289254) -- (0.8450000686020785,0.29735847460798775);
\draw[line width=1pt] (0.8450000686020785,0.29735847460798775) -- (0.8475000672850728,0.28847001847979625);
\draw[line width=1pt] (0.8475000672850728,0.28847001847979625) -- (0.850000065968067,0.2797614212572027);
\draw[line width=1pt] (0.850000065968067,0.2797614212572027) -- (0.8525000646510612,0.27123193032680404);
\draw[line width=1pt] (0.8525000646510612,0.27123193032680404) -- (0.8550000633340554,0.26288069326737157);
\draw[line width=1pt] (0.8550000633340554,0.26288069326737157) -- (0.8575000620170496,0.2547067611709724);
\draw[line width=1pt] (0.8575000620170496,0.2547067611709724) -- (0.8600000607000439,0.2467090919637416);
\draw[line width=1pt] (0.8600000607000439,0.2467090919637416) -- (0.8625000593830381,0.23888655372331857);
\draw[line width=1pt] (0.8625000593830381,0.23888655372331857) -- (0.8650000580660323,0.2312379279900527);
\draw[line width=1pt] (0.8650000580660323,0.2312379279900527) -- (0.8675000567490265,0.2237619130691355);
\draw[line width=1pt] (0.8675000567490265,0.2237619130691355) -- (0.8700000554320207,0.2164571273209118);
\draw[line width=1pt] (0.8700000554320207,0.2164571273209118) -- (0.872500054115015,0.20932211243667465);
\draw[line width=1pt] (0.872500054115015,0.20932211243667465) -- (0.8750000527980092,0.20235533669734804);
\draw[line width=1pt] (0.8750000527980092,0.20235533669734804) -- (0.8775000514810034,0.19555519821251116);
\draw[line width=1pt] (0.8775000514810034,0.19555519821251116) -- (0.8800000501639976,0.18892002813731718);
\draw[line width=1pt] (0.8800000501639976,0.18892002813731718) -- (0.8825000488469918,0.18244809386491767);
\draw[line width=1pt] (0.8825000488469918,0.18244809386491767) -- (0.8850000475299861,0.17613760219209387);
\draw[line width=1pt] (0.8850000475299861,0.17613760219209387) -- (0.8875000462129803,0.16998670245586028);
\draw[line width=1pt] (0.8875000462129803,0.16998670245586028) -- (0.8900000448959745,0.1639934896388961);
\draw[line width=1pt] (0.8900000448959745,0.1639934896388961) -- (0.8925000435789687,0.15815600744172253);
\draw[line width=1pt] (0.8925000435789687,0.15815600744172253) -- (0.895000042261963,0.15247225131963651);
\draw[line width=1pt] (0.895000042261963,0.15247225131963651) -- (0.8975000409449572,0.14694017148247282);
\draw[line width=1pt] (0.8975000409449572,0.14694017148247282) -- (0.9000000396279514,0.1415576758553581);
\draw[line width=1pt] (0.9000000396279514,0.1415576758553581) -- (0.9025000383109456,0.13632263299868416);
\draw[line width=1pt] (0.9025000383109456,0.13632263299868416) -- (0.9050000369939398,0.1312328749856168);
\draw[line width=1pt] (0.9050000369939398,0.1312328749856168) -- (0.907500035676934,0.12628620023552076);
\draw[line width=1pt] (0.907500035676934,0.12628620023552076) -- (0.9100000343599283,0.12148037630176886);
\draw[line width=1pt] (0.9100000343599283,0.12148037630176886) -- (0.9125000330429225,0.11681314261247183);
\draw[line width=1pt] (0.9125000330429225,0.11681314261247183) -- (0.9150000317259167,0.1122822131627441);
\draw[line width=1pt] (0.9150000317259167,0.1122822131627441) -- (0.9175000304089109,0.10788527915719424);
\draw[line width=1pt] (0.9175000304089109,0.10788527915719424) -- (0.9200000290919051,0.10362001160140809);
\draw[line width=1pt] (0.9200000290919051,0.10362001160140809) -- (0.9225000277748994,0.09948406384125796);
\draw[line width=1pt] (0.9225000277748994,0.09948406384125796) -- (0.9250000264578936,0.09547507404895707);
\draw[line width=1pt] (0.9250000264578936,0.09547507404895707) -- (0.9275000251408878,0.09159066765483939);
\draw[line width=1pt] (0.9275000251408878,0.09159066765483939) -- (0.930000023823882,0.08782845972392754);
\draw[line width=1pt] (0.930000023823882,0.08782845972392754) -- (0.9325000225068762,0.08418605727641658);
\draw[line width=1pt] (0.9325000225068762,0.08418605727641658) -- (0.9350000211898705,0.0806610615512771);
\draw[line width=1pt] (0.9350000211898705,0.0806610615512771) -- (0.9375000198728647,0.07725107021224846);
\draw[line width=1pt] (0.9375000198728647,0.07725107021224846) -- (0.9400000185558589,0.07395367949556561);
\draw[line width=1pt] (0.9400000185558589,0.07395367949556561) -- (0.9425000172388531,0.07076648629882858);
\draw[line width=1pt] (0.9425000172388531,0.07076648629882858) -- (0.9450000159218473,0.06768709021049543);
\draw[line width=1pt] (0.9450000159218473,0.06768709021049543) -- (0.9475000146048416,0.06471309547954333);
\draw[line width=1pt] (0.9475000146048416,0.06471309547954333) -- (0.9500000132878358,0.061842112924911416);
\draw[line width=1pt] (0.9500000132878358,0.061842112924911416) -- (0.95250001197083,0.059071761784402106);
\draw[line width=1pt] (0.95250001197083,0.059071761784402106) -- (0.9550000106538242,0.05639967150278459);
\draw[line width=1pt] (0.9550000106538242,0.05639967150278459) -- (0.9575000093368184,0.053823483458903996);
\draw[line width=1pt] (0.9575000093368184,0.053823483458903996) -- (0.9600000080198127,0.05134085263166647);
\draw[line width=1pt] (0.9600000080198127,0.05134085263166647) -- (0.9625000067028069,0.048949449204826835);
\draw[line width=1pt] (0.9625000067028069,0.048949449204826835) -- (0.9650000053858011,0.04664696011057071);
\draw[line width=1pt] (0.9650000053858011,0.04664696011057071) -- (0.9675000040687953,0.044431090511936715);
\draw[line width=1pt] (0.9675000040687953,0.044431090511936715) -- (0.9700000027517895,0.04229956522418742);
\draw[line width=1pt] (0.9700000027517895,0.04229956522418742) -- (0.9725000014347838,0.04025013007528985);
\draw[line width=1pt] (0.9725000014347838,0.04025013007528985) -- (0.975000000117778,0.0382805532057257);
\draw[line width=1pt] (0.975000000117778,0.0382805532057257) -- (0.9774999988007722,0.03638862630790214);
\draw[line width=1pt] (0.9774999988007722,0.03638862630790214) -- (0.9799999974837664,0.034572165805490704);
\draw[line width=1pt] (0.9799999974837664,0.034572165805490704) -- (0.9824999961667606,0.03282901397306998);
\draw[line width=1pt] (0.9824999961667606,0.03282901397306998) -- (0.9849999948497549,0.031157039996501303);
\draw[line width=1pt] (0.9849999948497549,0.031157039996501303) -- (0.9874999935327491,0.029554140974513414);
\draw[line width=1pt] (0.9874999935327491,0.029554140974513414) -- (0.9899999922157433,0.02801824286202194);
\draw[line width=1pt] (0.9899999922157433,0.02801824286202194) -- (0.9924999908987375,0.02654730135575389);
\draw[line width=1pt] (0.9924999908987375,0.02654730135575389) -- (0.9949999895817317,0.025139302722794587);
\draw[line width=1pt] (0.9949999895817317,0.025139302722794587) -- (0.997499988264726,0.023792264572716267);
\draw[line width=1pt] (0.997499988264726,0.023792264572716267) -- (0.9999999869477202,0.02250423657399165);
\draw[line width=1pt] (0.9999999869477202,0.02250423657399165) -- (1.0024999856307144,0.021273301115434875);
\draw[line width=1pt] (1.0024999856307144,0.021273301115434875) -- (1.0049999843137085,0.020097573913453636);
\draw[line width=1pt] (1.0049999843137085,0.020097573913453636) -- (1.0074999829967026,0.018975204565932376);
\draw[line width=1pt] (1.0074999829967026,0.018975204565932376) -- (1.0099999816796967,0.01790437705360498);
\draw[line width=1pt] (1.0099999816796967,0.01790437705360498) -- (1.0124999803626908,0.016883310189809014);
\draw[line width=1pt] (1.0124999803626908,0.016883310189809014) -- (1.014999979045685,0.015910258019547926);
\draw[line width=1pt] (1.014999979045685,0.015910258019547926) -- (1.017499977728679,0.014983510168819806);
\draw[line width=1pt] (1.017499977728679,0.014983510168819806) -- (1.0199999764116732,0.014101392145201931);
\draw[line width=1pt] (1.0199999764116732,0.014101392145201931) -- (1.0224999750946673,0.013262265590709423);
\draw[line width=1pt] (1.0224999750946673,0.013262265590709423) -- (1.0249999737776614,0.012464528487974401);
\draw[line width=1pt] (1.0249999737776614,0.012464528487974401) -- (1.0274999724606555,0.01170661532081785);
\draw[line width=1pt] (1.0274999724606555,0.01170661532081785) -- (1.0299999711436496,0.010986997190311501);
\draw[line width=1pt] (1.0299999711436496,0.010986997190311501) -- (1.0324999698266437,0.010304181887449956);
\draw[line width=1pt] (1.0324999698266437,0.010304181887449956) -- (1.0349999685096378,0.009656713923575245);
\draw[line width=1pt] (1.0349999685096378,0.009656713923575245) -- (1.037499967192632,0.00904317451971603);
\draw[line width=1pt] (1.037499967192632,0.00904317451971603) -- (1.039999965875626,0.008462181556022396);
\draw[line width=1pt] (1.039999965875626,0.008462181556022396) -- (1.0424999645586202,0.007912389482494484);
\draw[line width=1pt] (1.0424999645586202,0.007912389482494484) -- (1.0449999632416143,0.007392489192218623);
\draw[line width=1pt] (1.0449999632416143,0.007392489192218623) -- (1.0474999619246084,0.006901207858339117);
\draw[line width=1pt] (1.0474999619246084,0.006901207858339117) -- (1.0499999606076025,0.006437308736006295);
\draw[line width=1pt] (1.0499999606076025,0.006437308736006295) -- (1.0524999592905966,0.0059995909305526314);
\draw[line width=1pt] (1.0524999592905966,0.0059995909305526314) -- (1.0549999579735907,0.005586889133158553);
\draw[line width=1pt] (1.0549999579735907,0.005586889133158553) -- (1.0574999566565848,0.005198073325277602);
\draw[line width=1pt] (1.0574999566565848,0.005198073325277602) -- (1.059999955339579,0.004832048453097496);
\draw[line width=1pt] (1.059999955339579,0.004832048453097496) -- (1.062499954022573,0.004487754073318775);
\draw[line width=1pt] (1.062499954022573,0.004487754073318775) -- (1.0649999527055671,0.004164163971536614);
\draw[line width=1pt] (1.0649999527055671,0.004164163971536614) -- (1.0674999513885612,0.0038602857545137273);
\draw[line width=1pt] (1.0674999513885612,0.0038602857545137273) -- (1.0699999500715554,0.0035751604176331546);
\draw[line width=1pt] (1.0699999500715554,0.0035751604176331546) -- (1.0724999487545495,0.0033078618888193662);
\draw[line width=1pt] (1.0724999487545495,0.0033078618888193662) -- (1.0749999474375436,0.0030574965502140525);
\draw[line width=1pt] (1.0749999474375436,0.0030574965502140525) -- (1.0774999461205377,0.0028232027388898234);
\draw[line width=1pt] (1.0774999461205377,0.0028232027388898234) -- (1.0799999448035318,0.002604150227880248);
\draw[line width=1pt] (1.0799999448035318,0.002604150227880248) -- (1.082499943486526,0.0023995396887987225);
\draw[line width=1pt] (1.082499943486526,0.0023995396887987225) -- (1.08499994216952,0.0022086021373112085);
\draw[line width=1pt] (1.08499994216952,0.0022086021373112085) -- (1.0874999408525141,0.002030598362719197);
\draw[line width=1pt] (1.0874999408525141,0.002030598362719197) -- (1.0899999395355082,0.0018648183428992505);
\draw[line width=1pt] (1.0899999395355082,0.0018648183428992505) -- (1.0924999382185023,0.0017105806458341621);
\draw[line width=1pt] (1.0924999382185023,0.0017105806458341621) -- (1.0949999369014964,0.001567231818958163);
\draw[line width=1pt] (1.0949999369014964,0.001567231818958163) -- (1.0974999355844905,0.001434145767524877);
\draw[line width=1pt] (1.0974999355844905,0.001434145767524877) -- (1.0999999342674847,0.0013107231231915813);
\draw[line width=1pt] (1.0999999342674847,0.0013107231231915813) -- (1.1024999329504788,0.0011963906039971807);
\draw[line width=1pt] (1.1024999329504788,0.0011963906039971807) -- (1.1049999316334729,0.0010906003668938408);
\draw[line width=1pt] (1.1049999316334729,0.0010906003668938408) -- (1.107499930316467,0);
\draw[line width=1pt] (1.107499930316467,0) -- (1.109999928999461,0);
\draw[line width=1pt] (1.109999928999461,0) -- (1.1124999276824552,0);
\draw[line width=1pt] (1.1124999276824552,0) -- (1.1149999263654493,0);
\draw[line width=1pt] (1.1149999263654493,0) -- (1.1174999250484434,0);
\draw[line width=1pt] (1.1174999250484434,0) -- (1.1199999237314375,0);
\draw[line width=1pt] (1.1199999237314375,0) -- (1.1224999224144316,0);
\draw[line width=1pt] (1.1224999224144316,0) -- (1.1249999210974257,0);
\draw[line width=1pt] (1.1249999210974257,0) -- (1.1274999197804199,0);
\draw[line width=1pt] (1.1274999197804199,0) -- (1.129999918463414,0);
\draw[line width=1pt] (1.129999918463414,0) -- (1.132499917146408,0);
\draw[line width=1pt] (1.132499917146408,0) -- (1.1349999158294022,0);
\draw[line width=1pt] (1.1349999158294022,0) -- (1.1374999145123963,0);
\draw[line width=1pt] (1.1374999145123963,0) -- (1.1399999131953904,0);
\draw[line width=1pt] (1.1399999131953904,0) -- (1.1424999118783845,0);
\draw[line width=1pt] (1.1424999118783845,0) -- (1.1449999105613786,0);
\draw[line width=1pt] (1.1449999105613786,0) -- (1.1474999092443727,0);
\draw[line width=1pt] (1.1474999092443727,0) -- (1.1499999079273668,0);
\draw[line width=1pt] (1.1499999079273668,0) -- (1.152499906610361,0);
\draw[line width=1pt] (1.152499906610361,0) -- (1.154999905293355,0);
\draw[line width=1pt] (1.154999905293355,0) -- (1.1574999039763492,0);
\draw[line width=1pt] (1.1574999039763492,0) -- (1.1599999026593433,0);
\draw[line width=1pt] (1.1599999026593433,0) -- (1.1624999013423374,0);
\draw[line width=1pt] (1.1624999013423374,0) -- (1.1649999000253315,0);
\draw[line width=1pt] (1.1649999000253315,0) -- (1.1674998987083256,0);
\draw[line width=1pt] (1.1674998987083256,0) -- (1.1699998973913197,0);
\draw[line width=1pt] (1.1699998973913197,0) -- (1.1724998960743138,0);
\draw[line width=1pt] (1.1724998960743138,0) -- (1.174999894757308,0);
\draw[line width=1pt] (1.174999894757308,0) -- (1.177499893440302,0);
\draw[line width=1pt] (1.177499893440302,0) -- (1.1799998921232961,0);
\draw[line width=1pt] (1.1799998921232961,0) -- (1.1824998908062903,0);
\draw[line width=1pt] (1.1824998908062903,0) -- (1.1849998894892844,0);
\draw[line width=1pt] (1.1849998894892844,0) -- (1.1874998881722785,0);
\draw[line width=1pt] (1.1874998881722785,0) -- (1.1899998868552726,0);
\draw[line width=1pt] (1.1899998868552726,0) -- (1.1924998855382667,0);
\draw[line width=1pt] (1.1924998855382667,0) -- (1.1949998842212608,0);
\draw[line width=1pt] (1.1949998842212608,0) -- (1.197499882904255,0);
\draw[line width=1pt] (1.197499882904255,0) -- (1.199999881587249,0);
\draw[line width=1pt] (1.199999881587249,0) -- (1.2024998802702431,0);
\draw[line width=1pt] (1.2024998802702431,0) -- (1.2049998789532372,0);
\draw[line width=1pt] (1.2049998789532372,0) -- (1.2074998776362313,0);
\draw[line width=1pt] (1.2074998776362313,0) -- (1.2099998763192255,0);
\draw[line width=1pt] (1.2099998763192255,0) -- (1.2124998750022196,0);
\draw[line width=1pt] (1.2124998750022196,0) -- (1.2149998736852137,0);
\draw[line width=1pt] (1.2149998736852137,0) -- (1.2174998723682078,0);
\draw[line width=1pt] (1.2174998723682078,0) -- (1.219999871051202,0);
\draw[line width=1pt] (1.219999871051202,0) -- (1.222499869734196,0);
\draw[line width=1pt] (1.222499869734196,0) -- (1.22499986841719,0);
\draw[line width=1pt] (1.22499986841719,0) -- (1.2274998671001842,0);
\draw[line width=1pt] (1.2274998671001842,0) -- (1.2299998657831783,0);
\draw[line width=1pt] (1.2299998657831783,0) -- (1.2324998644661724,0);
\draw[line width=1pt] (1.2324998644661724,0) -- (1.2349998631491665,0);
\draw[line width=1pt] (1.2349998631491665,0) -- (1.2374998618321607,0);
\draw[line width=1pt] (1.2374998618321607,0) -- (1.2399998605151548,0);
\draw[line width=1pt] (1.2399998605151548,0) -- (1.2424998591981489,0);
\draw[line width=1pt] (1.2424998591981489,0) -- (1.244999857881143,0);
\draw[line width=1pt] (1.244999857881143,0) -- (1.247499856564137,0);
\draw[line width=1pt] (1.247499856564137,0) -- (1.2499998552471312,0);
\draw[line width=1pt] (1.2499998552471312,0) -- (1.2524998539301253,0);
\draw[line width=1pt] (1.2524998539301253,0) -- (1.2549998526131194,0);
\draw[line width=1pt] (1.2549998526131194,0) -- (1.2574998512961135,0);
\draw[line width=1pt] (1.2574998512961135,0) -- (1.2599998499791076,0);
\draw[line width=1pt] (1.2599998499791076,0) -- (1.2624998486621017,0);
\draw[line width=1pt] (1.2624998486621017,0) -- (1.2649998473450959,0);
\draw[line width=1pt] (1.2649998473450959,0) -- (1.26749984602809,0);
\draw[line width=1pt] (1.26749984602809,0) -- (1.269999844711084,0);
\draw[line width=1pt] (1.269999844711084,0) -- (1.2724998433940782,0);
\draw[line width=1pt] (1.2724998433940782,0) -- (1.2749998420770723,0);
\draw[line width=1pt] (1.2749998420770723,0) -- (1.2774998407600664,0);
\draw[line width=1pt] (1.2774998407600664,0) -- (1.2799998394430605,0);
\draw[line width=1pt] (1.2799998394430605,0) -- (1.2824998381260546,0);
\draw[line width=1pt] (1.2824998381260546,0) -- (1.2849998368090487,0);
\draw[line width=1pt] (1.2849998368090487,0) -- (1.2874998354920428,0);
\draw[line width=1pt] (1.2874998354920428,0) -- (1.289999834175037,0);
\draw[line width=1pt] (1.289999834175037,0) -- (1.292499832858031,0);
\draw[line width=1pt] (1.292499832858031,0) -- (1.2949998315410252,0);
\draw[line width=1pt] (1.2949998315410252,0) -- (1.2974998302240193,0);
\draw [line width=1pt,domain=0:1.3] plot(\x,{(--1.59-0*\x)/1});
\draw (0.21245674740484455,0.6593482787640449) node[anchor=north west] {A};
\draw (0.39896193771626337,1.376329360683788) node[anchor=north west] {C};
\draw (0.44013840830449874,0.29433972796853924) node[anchor=north west] {B};
\draw [line width=1pt] (0.08650519031141884,0.3138883308760286)-- (0.3865051903113113,0.31388833087515405);
\draw (0.2076124567474051,0.32) node[anchor=north west] {$ \ell_2$};
\draw (0.00899653979238764,1.6) node[anchor=north west] {$\Vert\rho_k\Vert_\infty$};
%\begin{scriptsize}
%\draw [color=black] (0.44017525736618357,0.8227986934835)-- ++(-1pt,-1pt) -- ++(4pt,4pt) ++(-4pt,0) -- ++(4pt,-4pt);
%\draw[color=black] (0.4788927335640143,0.8467410615385232) node {$I$};
%\draw [color=black] (0.08650519031141884,0.3138883308760286)-- ++(-1pt,-1pt) -- ++(4pt,4pt) ++(-4pt,0) -- ++(4pt,-4pt);
%\draw [color=black] (0.3865051903113113,0.31388833087515405)-- ++(-1pt,-1pt) -- ++(4pt,4pt) ++(-4pt,0) -- ++(4pt,-4pt);
%\end{scriptsize}
\end{axis}
\end{tikzpicture}
